Quantum Algebra of Chern-Simons Matrix Model and Large $N$ Limit

In this paper we study the algebra of quantum observables of the Chern-Simons matrix model which was originally proposed by Susskind and Polychronakos to describe electrons in fractional quantum Hall effects. We establish the commutation relations for its generators and study the large $N$ limit of its representation. We show that the large $N$ limit algebra is isomorphic to the uniform in $N$ algebra studied by Costello, which is isomorphic to the deformed double current algebra studied by Guay. Under appropriate scaling limit, we show that the large $N$ limit algebra degenerates to a Lie algebra which admits a surjective map to the affine Lie algebra of $\mathfrak{u}(p)$. This leads to a complete proof of the large $N$ emergence of the $\mathfrak{u}(p)$ current algebra as proposed by Dorey, Tong and Turner. This also suggests a rigorous derivation of edge excitation of a fractional quantum Hall droplet.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Straight Lines [id:da2606902662427839] 
\draw [line width=0.75]    (21.33,22.67) -- (22,66) ;
\draw [shift={(21.56,37.33)}, rotate = 89.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41343834337432983] 
\draw [line width=0.75]    (42.67,22.67) -- (43.33,66) ;
\draw [shift={(42.89,37.33)}, rotate = 89.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7374919167046983] 
\draw [line width=0.75]    (65.33,22.67) -- (66,66) ;
\draw [shift={(65.56,37.33)}, rotate = 89.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da835507750963884] 
\draw [line width=0.75]    (132,22.67) -- (132.67,66) ;
\draw [shift={(132.23,37.33)}, rotate = 89.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7190217754076127] 
\draw [line width=0.75]    (152,22.67) -- (152,66) ;
\draw [shift={(152,37.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3696900845210185] 
\draw   (12.29,66) -- (164.65,66) -- (164.65,86.43) -- (12.29,86.43) -- cycle ;
%Straight Lines [id:da1834770181702019] 
\draw [line width=0.75]    (22.67,86) -- (22.76,127.33) ;
\draw [shift={(22.7,99.67)}, rotate = 89.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4453634034711471] 
\draw [line width=0.75]    (44,87.33) -- (44.67,127.33) ;
\draw [shift={(44.22,100.33)}, rotate = 89.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da029402060197336155] 
\draw [line width=0.75]    (65.33,86) -- (66,127.33) ;
\draw [shift={(65.55,99.67)}, rotate = 89.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3757662874262475] 
\draw [line width=0.75]    (133.33,86.67) -- (133.33,127.33) ;
\draw [shift={(133.33,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2340704632677406] 
\draw [line width=0.75]    (153.33,86.67) -- (154,127.33) ;
\draw [shift={(153.55,100)}, rotate = 89.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp9251116635977004] 
\draw   (22,136.67) .. controls (21.97,141.34) and (24.29,143.68) .. (28.96,143.7) -- (78.46,143.95) .. controls (85.13,143.98) and (88.45,146.33) .. (88.43,151) .. controls (88.45,146.33) and (91.79,144.02) .. (98.46,144.05)(95.46,144.04) -- (147.96,144.3) .. controls (152.63,144.33) and (154.97,142.01) .. (155,137.34) ;
%Shape: Brace [id:dp3393784513352369] 
\draw   (226,23.33) .. controls (221.33,23.36) and (219.02,25.71) .. (219.05,30.38) -- (219.27,65.38) .. controls (219.32,72.05) and (217.01,75.39) .. (212.34,75.42) .. controls (217.01,75.39) and (219.36,78.71) .. (219.4,85.38)(219.38,82.38) -- (219.63,120.38) .. controls (219.66,125.05) and (222,127.36) .. (226.67,127.33) ;
%Straight Lines [id:da5663239427053286] 
\draw [line width=0.75]    (239.33,22.67) -- (239.33,127.33) ;
\draw [shift={(239.33,68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7861232426162432] 
\draw [line width=0.75]    (260.33,22.67) -- (260.67,127.33) ;
\draw [shift={(260.48,68)}, rotate = 89.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da018109484297795575] 
\draw [line width=0.75]    (283,22.67) -- (284,127.33) ;
\draw [shift={(283.43,68)}, rotate = 89.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9338158530070277] 
\draw [line width=0.75]    (328.67,22.67) -- (329,127.33) ;
\draw [shift={(328.81,68)}, rotate = 89.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3842336581747787] 
\draw [line width=0.75]    (348.67,22.67) -- (349,127.33) ;
\draw [shift={(348.81,68)}, rotate = 89.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04743683722022074] 
\draw [line width=0.75]    (386.33,95.67) -- (386.33,127) ;
\draw [shift={(386.33,104.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6677899356042645] 
\draw [line width=0.75]    (407.33,93) -- (407.67,127) ;
\draw [shift={(407.43,103)}, rotate = 89.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10478910618203807] 
\draw [line width=0.75]    (428.33,22.67) -- (429.33,127.33) ;
\draw [shift={(428.77,68)}, rotate = 89.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06769211657808549] 
\draw [line width=0.75]    (475.67,22.33) -- (476,127) ;
\draw [shift={(475.81,67.67)}, rotate = 89.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da024511224476412075] 
\draw [line width=0.75]    (495.67,22.33) -- (496,127) ;
\draw [shift={(495.81,67.67)}, rotate = 89.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6068157961553133] 
\draw    (400,69.33) .. controls (403.67,58.33) and (400.67,76) .. (407.33,23) ;
%Curve Lines [id:da5127571434196898] 
\draw    (384.33,22.67) .. controls (392.67,72.67) and (407.33,81) .. (407.33,93) ;
\draw [shift={(391.14,52.09)}, rotate = 71.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da23963718873970152] 
\draw    (397.53,73.73) .. controls (394.27,81.93) and (386.33,86) .. (386.33,95.67) ;
%Shape: Brace [id:dp29531203681103113] 
\draw   (679.33,127) .. controls (684,126.95) and (686.31,124.6) .. (686.27,119.93) -- (685.93,85.18) .. controls (685.87,78.51) and (688.17,75.16) .. (692.84,75.12) .. controls (688.17,75.16) and (685.81,71.85) .. (685.74,65.18)(685.77,68.18) -- (685.41,30.43) .. controls (685.36,25.76) and (683.01,23.45) .. (678.34,23.5) ;

% Text Node
\draw (80.63,67.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (82.46,98.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (166,65.4) node [anchor=north west][inner sep=0.75pt]    {$:=$};
% Text Node
\draw (64.67,153.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$m$ lines};
% Text Node
\draw (187.67,55.4) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{m!}$};
% Text Node
\draw (293.46,65.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (361.33,63.73) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (440.46,64.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (508.5,63.9) node [anchor=north west][inner sep=0.75pt]    {$\pm $};
% Text Node
\draw (531,64.4) node [anchor=north west][inner sep=0.75pt]    {all permutations};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.88,xscale=0.88]
%uncomment if require: \path (0,148); %set diagram left start at 0, and has height of 148

%Straight Lines [id:da14511210934242658] 
\draw [line width=0.75]    (10.28,14.93) -- (10.74,48.98) ;
\draw [shift={(10.41,24.95)}, rotate = 89.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9832587844923419] 
\draw [line width=0.75]    (25.18,14.93) -- (25.65,48.98) ;
\draw [shift={(25.32,24.95)}, rotate = 89.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da052249768720876055] 
\draw [line width=0.75]    (41.02,14.93) -- (41.49,48.98) ;
\draw [shift={(41.16,24.95)}, rotate = 89.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37629587506389495] 
\draw [line width=0.75]    (87.6,14.93) -- (88.07,48.98) ;
\draw [shift={(87.74,24.95)}, rotate = 89.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6718531580599425] 
\draw [line width=0.75]    (101.58,14.93) -- (101.58,48.98) ;
\draw [shift={(101.58,24.95)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp13335191157466775] 
\draw   (3.96,48.98) -- (107.67,48.98) -- (107.67,65.03) -- (3.96,65.03) -- cycle ;
%Straight Lines [id:da8326300815582641] 
\draw [line width=0.75]    (11.21,64.69) -- (11.28,97.17) ;
\draw [shift={(11.23,73.93)}, rotate = 89.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5035094580996584] 
\draw [line width=0.75]    (26.11,65.74) -- (26.58,97.17) ;
\draw [shift={(26.24,74.45)}, rotate = 89.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da025362053763801296] 
\draw [line width=0.75]    (41.02,64.69) -- (41.49,97.17) ;
\draw [shift={(41.15,73.93)}, rotate = 89.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5732832049710421] 
\draw [line width=0.75]    (88.53,65.22) -- (88.53,97.17) ;
\draw [shift={(88.53,74.19)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7512640156456623] 
\draw [line width=0.75]    (102.51,65.22) -- (102.97,97.17) ;
\draw [shift={(102.64,74.19)}, rotate = 89.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp34100020204554893] 
\draw   (10.74,104.5) .. controls (10.71,109.17) and (13.03,111.51) .. (17.7,111.54) -- (47.17,111.71) .. controls (53.84,111.74) and (57.16,114.09) .. (57.13,118.76) .. controls (57.16,114.09) and (60.5,111.78) .. (67.17,111.82)(64.17,111.8) -- (96.63,111.98) .. controls (101.3,112.01) and (103.64,109.69) .. (103.67,105.02) ;
%Shape: Brace [id:dp18716125062551314] 
\draw   (160.12,14.67) .. controls (155.45,14.64) and (153.11,16.96) .. (153.08,21.63) -- (152.94,47.32) .. controls (152.91,53.99) and (150.56,57.31) .. (145.89,57.28) .. controls (150.56,57.31) and (152.87,60.65) .. (152.83,67.32)(152.85,64.32) -- (152.69,93.01) .. controls (152.67,97.68) and (154.99,100.02) .. (159.66,100.05) ;
%Straight Lines [id:da11698207731391252] 
\draw [line width=0.75]    (172.93,17.02) -- (172.93,45.96) ;
\draw [shift={(172.93,24.49)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da392306822600744] 
\draw [line width=0.75]    (187.83,17.02) -- (187.83,46.75) ;
\draw [shift={(187.83,24.89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18602196407243543] 
\draw [line width=0.75]    (203.67,17.02) -- (203.44,46.75) ;
\draw [shift={(203.61,24.89)}, rotate = 90.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da553136798748487] 
\draw [line width=0.75]    (250.25,17.02) -- (250.49,46.75) ;
\draw [shift={(250.32,24.89)}, rotate = 89.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8755517313857446] 
\draw [line width=0.75]    (264.23,17.02) -- (264.23,67.31) ;
\draw [shift={(264.23,35.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9079529670159081] 
\draw   (165.45,46.36) -- (255.84,46.36) -- (255.84,62.41) -- (165.45,62.41) -- cycle ;
%Straight Lines [id:da2673033830474838] 
\draw [line width=0.75]    (173.63,61.94) -- (173.93,99.26) ;
\draw [shift={(173.72,73.6)}, rotate = 89.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06242366320075199] 
\draw [line width=0.75]    (189,62.2) -- (189.23,99.26) ;
\draw [shift={(189.07,73.73)}, rotate = 89.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6564900742825999] 
\draw [line width=0.75]    (204.37,62.47) -- (204.14,99.26) ;
\draw [shift={(204.3,73.86)}, rotate = 90.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19043202288810668] 
\draw [line width=0.75]    (250.72,62.2) -- (250.72,99.26) ;
\draw [shift={(250.72,73.73)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17350932426924648] 
\draw [line width=0.75]    (264.23,67.31) -- (264.69,99.26) ;
\draw [shift={(264.36,76.29)}, rotate = 89.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8126324938541489] 
\draw [line width=0.75]    (291.25,15.45) -- (291.48,45.96) ;
\draw [shift={(291.31,23.71)}, rotate = 89.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5545018915783968] 
\draw [line width=0.75]    (306.15,15.45) -- (306.15,46.23) ;
\draw [shift={(306.15,23.84)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5992260894813035] 
\draw [line width=0.75]    (321.99,15.45) -- (322.22,46.23) ;
\draw [shift={(322.05,23.84)}, rotate = 89.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35700909045737794] 
\draw [line width=0.75]    (368.57,15.45) -- (368.57,45.96) ;
\draw [shift={(368.57,23.71)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6675198566534193] 
\draw [line width=0.75]    (382.55,15.45) -- (382.55,53.04) ;
\draw [shift={(382.55,27.24)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp782776621115906] 
\draw   (284.7,46.1) -- (375.09,46.1) -- (375.09,62.15) -- (284.7,62.15) -- cycle ;
%Straight Lines [id:da15348676117037985] 
\draw [line width=0.75]    (291.94,62.73) -- (292.25,97.69) ;
\draw [shift={(292.03,73.21)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7900622065337128] 
\draw [line width=0.75]    (307.08,62.47) -- (307.55,97.69) ;
\draw [shift={(307.22,73.08)}, rotate = 89.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38893706286486496] 
\draw [line width=0.75]    (322.22,62.2) -- (322.46,97.69) ;
\draw [shift={(322.29,72.95)}, rotate = 89.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da63613653696923] 
\draw [line width=0.75]    (368.57,81.06) -- (368.11,97.69) ;
\draw [shift={(368.53,82.38)}, rotate = 91.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06763181839875276] 
\draw [line width=0.75]    (382.78,81.32) -- (383.01,97.69) ;
\draw [shift={(382.8,82.51)}, rotate = 89.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2642343789583066] 
\draw    (368.57,81.06) .. controls (368.8,69.01) and (383.01,74.51) .. (382.55,53.04) ;
%Curve Lines [id:da1322237259733161] 
\draw    (368.11,62.73) .. controls (367.87,67.44) and (371.6,69.54) .. (372.07,70.58) ;
%Curve Lines [id:da147957104291486] 
\draw    (375.79,73.73) .. controls (382.08,78.05) and (381.85,79.23) .. (382.78,81.32) ;
%Straight Lines [id:da4840945595128989] 
\draw [line width=0.75]    (237.68,16.76) -- (237.91,46.49) ;
\draw [shift={(237.74,24.63)}, rotate = 89.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9372532003601683] 
\draw [line width=0.75]    (238.14,62.2) -- (238.14,99.26) ;
\draw [shift={(238.14,73.73)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5159299778540472] 
\draw [line width=0.75]    (357.62,15.45) -- (357.62,45.96) ;
\draw [shift={(357.62,23.71)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5644017283048035] 
\draw [line width=0.75]    (357.86,61.68) -- (357.86,98.74) ;
\draw [shift={(357.86,73.21)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4836557020984653] 
\draw [line width=0.75]    (412.15,15.45) -- (412.38,45.96) ;
\draw [shift={(412.21,23.71)}, rotate = 89.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7702419692548812] 
\draw [line width=0.75]    (427.06,15.45) -- (427.06,46.23) ;
\draw [shift={(427.06,23.84)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09233077306440274] 
\draw [line width=0.75]    (442.89,15.45) -- (443.13,46.23) ;
\draw [shift={(442.96,23.84)}, rotate = 89.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6256275710859929] 
\draw [line width=0.75]    (486.74,15.45) -- (486.74,45.96) ;
\draw [shift={(486.74,23.71)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6891135014051906] 
\draw [line width=0.75]    (503.45,15.45) -- (503.45,53.04) ;
\draw [shift={(503.45,27.24)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9736065759767683] 
\draw   (405.6,46.1) -- (492.68,46.1) -- (492.68,62.15) -- (405.6,62.15) -- cycle ;
%Straight Lines [id:da20225041851781866] 
\draw [line width=0.75]    (412.85,62.73) -- (413.11,99.54) ;
\draw [shift={(412.93,74.14)}, rotate = 89.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6554288180534693] 
\draw [line width=0.75]    (427.99,62.47) -- (428.06,99.79) ;
\draw [shift={(428.01,74.13)}, rotate = 89.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9828547758817539] 
\draw [line width=0.75]    (443.13,62.2) -- (443,99.29) ;
\draw [shift={(443.09,73.75)}, rotate = 90.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5041870909121375] 
\draw [line width=0.75]    (489.48,81.06) -- (489.73,98.29) ;
\draw [shift={(489.5,82.68)}, rotate = 89.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da903620078165895] 
\draw [line width=0.75]    (503.68,81.32) -- (503.83,97.79) ;
\draw [shift={(503.69,82.56)}, rotate = 89.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7021367354296486] 
\draw    (477.1,80.54) .. controls (477.1,71.79) and (504.46,79.04) .. (503.45,53.04) ;
%Curve Lines [id:da31296217672023907] 
\draw    (487.54,62.73) .. controls (488.68,67.79) and (489.94,67.29) .. (492.04,69.79) ;
%Curve Lines [id:da8591864371312856] 
\draw    (496.04,73.04) .. controls (502.33,77.37) and (502.75,79.23) .. (503.68,81.32) ;
%Straight Lines [id:da3435847592054415] 
\draw [line width=0.75]    (476.84,15.45) -- (476.84,45.96) ;
\draw [shift={(476.84,23.71)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07250590554297442] 
\draw [line width=0.75]    (477.1,80.54) -- (476.89,98.54) ;
\draw [shift={(477.08,82.54)}, rotate = 90.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19083629049946516] 
\draw [line width=0.75]    (465.69,15.45) -- (465.69,45.96) ;
\draw [shift={(465.69,23.71)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09807916654690607] 
\draw [line width=0.75]    (466.13,62.18) -- (465.94,98.79) ;
\draw [shift={(466.07,73.49)}, rotate = 90.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da278551146305819] 
\draw    (477.01,62.48) .. controls (476.78,67.19) and (481.1,71.54) .. (482.78,73.04) ;
%Curve Lines [id:da2676352718134678] 
\draw    (485.94,76.54) .. controls (488.26,78.04) and (488.54,78.97) .. (489.48,81.06) ;
%Straight Lines [id:da6149420351213384] 
\draw [line width=0.75]    (570.4,13.72) -- (570.63,44.23) ;
\draw [shift={(570.46,21.98)}, rotate = 89.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29590430671089996] 
\draw [line width=0.75]    (585.31,13.72) -- (585.31,44.49) ;
\draw [shift={(585.31,22.11)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7308888946269485] 
\draw [line width=0.75]    (601.14,13.72) -- (601.38,44.49) ;
\draw [shift={(601.21,22.11)}, rotate = 89.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da026994581426258657] 
\draw [line width=0.75]    (644.99,13.72) -- (644.99,44.23) ;
\draw [shift={(644.99,21.98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6533509617161852] 
\draw [line width=0.75]    (661.7,13.72) -- (661.7,51.3) ;
\draw [shift={(661.7,25.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7711067669080187] 
\draw   (563.85,44.36) -- (650.93,44.36) -- (650.93,60.42) -- (563.85,60.42) -- cycle ;
%Straight Lines [id:da06547672989541464] 
\draw [line width=0.75]    (647.73,79.33) -- (647.98,96.56) ;
\draw [shift={(647.75,80.95)}, rotate = 89.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8757796654633061] 
\draw [line width=0.75]    (661.93,79.59) -- (662.08,96.06) ;
\draw [shift={(661.94,80.83)}, rotate = 89.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4550872465787059] 
\draw    (624.3,76.34) .. controls (627.85,73.9) and (662.71,77.31) .. (661.7,51.3) ;
%Curve Lines [id:da14797350080764238] 
\draw    (645.79,60.99) .. controls (646.93,66.06) and (648.19,65.56) .. (650.29,68.06) ;
%Curve Lines [id:da0888071394824006] 
\draw    (654.29,71.31) .. controls (660.58,75.63) and (661,77.49) .. (661.93,79.59) ;
%Straight Lines [id:da6282982321094535] 
\draw [line width=0.75]    (635.1,13.72) -- (635.1,44.23) ;
\draw [shift={(635.1,21.98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da24651712711396967] 
\draw    (635.26,60.74) .. controls (635.03,65.46) and (639.35,69.81) .. (641.03,71.31) ;
%Curve Lines [id:da8366330067100147] 
\draw    (644.19,74.81) .. controls (646.51,76.31) and (646.79,77.23) .. (647.73,79.33) ;
%Curve Lines [id:da18609649582744692] 
\draw    (570.04,95.23) .. controls (570.23,67.01) and (601.1,79.9) .. (624.3,76.34) ;
\draw [shift={(596.28,76.42)}, rotate = 179.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da8287967833166507] 
\draw    (570.53,61.19) .. controls (570.29,65.9) and (575.28,75.51) .. (576.96,77.01) ;
%Curve Lines [id:da6973348342004757] 
\draw    (585.12,60.97) .. controls (584.89,65.68) and (588.19,70.4) .. (589.87,71.9) ;
%Straight Lines [id:da4616074887797714] 
\draw [line width=0.75]    (585.98,85.09) -- (586.32,97.23) ;
\draw [shift={(586.02,86.56)}, rotate = 88.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da3814728408517687] 
\draw    (579.45,80.58) .. controls (580.7,82.12) and (585.05,83) .. (585.98,85.09) ;
%Straight Lines [id:da7136894475829605] 
\draw [line width=0.75]    (602.07,85.3) -- (602.41,97.44) ;
\draw [shift={(602.11,86.77)}, rotate = 88.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da8782020225478808] 
\draw    (596.11,78.34) .. controls (598.42,79.84) and (602.03,83.45) .. (602.07,85.3) ;
%Shape: Brace [id:dp9655915171377922] 
\draw   (676.66,93.68) .. controls (681.33,93.65) and (683.64,91.3) .. (683.61,86.63) -- (683.45,64.96) .. controls (683.4,58.29) and (685.71,54.94) .. (690.38,54.91) .. controls (685.71,54.94) and (683.35,51.63) .. (683.3,44.96)(683.33,47.96) -- (683.15,23.29) .. controls (683.11,18.62) and (680.76,16.31) .. (676.09,16.34) ;

% Text Node
\draw (49.68,48.71) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (48.7,72.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (33.1,120.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$m$ lines};
% Text Node
\draw (107.28,50.02) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (125.11,42.87) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{m}$};
% Text Node
\draw (198.36,46.88) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (211.35,74.96) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (324.22,47.63) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (329.67,73.39) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (267.32,46.35) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (387.28,44.73) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (443.86,47.63) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (441.31,72.89) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (507.9,46.82) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (522.04,49.24) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (545.37,47.93) node [anchor=north west][inner sep=0.75pt]    {$\pm $};
% Text Node
\draw (602.11,45.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (606.13,75.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (604.63,21.74) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.70,xscale=0.70]
%uncomment if require: \path (0,199); %set diagram left start at 0, and has height of 199

%Straight Lines [id:da2330022631223796] 
\draw [line width=0.75]    (214.33,24.67) -- (215,68) ;
\draw [shift={(214.56,39.33)}, rotate = 89.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6205570316164946] 
\draw [line width=0.75]    (235.67,24.67) -- (236.33,68) ;
\draw [shift={(235.89,39.33)}, rotate = 89.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36473619572246796] 
\draw [line width=0.75]    (258.33,24.67) -- (259,68) ;
\draw [shift={(258.56,39.33)}, rotate = 89.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da659903576329467] 
\draw [line width=0.75]    (325,24.67) -- (325.67,68) ;
\draw [shift={(325.23,39.33)}, rotate = 89.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9132882489303846] 
\draw [line width=0.75]    (345,24.67) -- (345,68) ;
\draw [shift={(345,39.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7930432009287878] 
\draw   (205.29,68) -- (357.65,68) -- (357.65,88.43) -- (205.29,88.43) -- cycle ;
%Straight Lines [id:da021813530176815643] 
\draw [line width=0.75]    (215.67,88) -- (215.76,129.33) ;
\draw [shift={(215.7,101.67)}, rotate = 89.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19603264180140845] 
\draw [line width=0.75]    (237,89.33) -- (237.67,129.33) ;
\draw [shift={(237.22,102.33)}, rotate = 89.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21244061079092358] 
\draw [line width=0.75]    (258.33,88) -- (259,129.33) ;
\draw [shift={(258.55,101.67)}, rotate = 89.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22993150286762654] 
\draw [line width=0.75]    (326.33,88.67) -- (326.33,129.33) ;
\draw [shift={(326.33,102)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da719716871392075] 
\draw [line width=0.75]    (346.33,88.67) -- (347,129.33) ;
\draw [shift={(346.55,102)}, rotate = 89.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp4853901856719296] 
\draw   (215,138.67) .. controls (214.97,143.34) and (217.29,145.68) .. (221.96,145.7) -- (271.46,145.95) .. controls (278.13,145.98) and (281.45,148.33) .. (281.43,153) .. controls (281.45,148.33) and (284.79,146.02) .. (291.46,146.05)(288.46,146.04) -- (340.96,146.3) .. controls (345.63,146.33) and (347.97,144.01) .. (348,139.34) ;

% Text Node
\draw (273.63,68.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (275.46,100.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (359,67.4) node [anchor=north west][inner sep=0.75pt]    {$=\ \ 0$};
% Text Node
\draw (257.67,155.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$N+1$ lines};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.6]
%uncomment if require: \path (0,239); %set diagram left start at 0, and has height of 239

%Shape: Rectangle [id:dp688033658053151] 
\draw   (76.86,26.45) -- (227.07,26.45) -- (227.07,50.57) -- (76.86,50.57) -- cycle ;
%Straight Lines [id:da7636344537932449] 
\draw    (86.12,51.19) -- (86.95,179.51) ;
\draw [shift={(86.49,108.35)}, rotate = 89.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6993849966226677] 
\draw    (107.03,51.19) -- (106.69,179.51) ;
\draw [shift={(106.88,108.35)}, rotate = 90.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7174265973944234] 
\draw    (129.48,50.66) -- (129.87,179.51) ;
\draw [shift={(129.65,108.08)}, rotate = 89.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9191487496419788] 
\draw    (196.49,51.19) -- (197.67,179.51) ;
\draw [shift={(197.02,108.35)}, rotate = 89.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5477694867642176] 
\draw    (217.62,51.5) -- (218.27,179.51) ;
\draw [shift={(217.91,108.51)}, rotate = 89.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8847382074660477] 
\draw  [line width=0.75]  (378.94,26.45) -- (529.14,26.45) -- (529.14,50.57) -- (378.94,50.57) -- cycle ;
%Straight Lines [id:da8411918595734396] 
\draw [line width=0.75]    (388.19,51.68) -- (388.81,128.48) ;
\draw [shift={(388.44,83.08)}, rotate = 89.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8837849903389705] 
\draw [line width=0.75]    (409.1,51.68) -- (409.71,128.48) ;
\draw [shift={(409.35,83.08)}, rotate = 89.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20753347886615803] 
\draw [line width=0.75]    (431.55,51.15) -- (432.16,127.95) ;
\draw [shift={(431.8,82.55)}, rotate = 89.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da984175822198782] 
\draw [line width=0.75]    (498.56,51.68) -- (499.18,128.48) ;
\draw [shift={(498.81,83.08)}, rotate = 89.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8345980772178849] 
\draw [line width=0.75]    (519,99.31) -- (519.52,128.8) ;
\draw [shift={(519.14,107.05)}, rotate = 88.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7768416455266136] 
\draw [line width=0.75]    (519,51.37) -- (519.13,92.76) ;
\draw [shift={(519.04,65.07)}, rotate = 89.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45825611589030224] 
\draw [line width=0.75]    (519.13,92.76) -- (566.6,50.43) ;
%Straight Lines [id:da09523479377809063] 
\draw [line width=0.75]    (519,99.31) -- (573.77,52.25) ;
%Curve Lines [id:da8074508553963966] 
\draw    (565.13,50.12) .. controls (563.72,50.65) and (556.49,37.42) .. (556.49,26.45) ;
\draw [shift={(561.6,45.41)}, rotate = 246.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6952934229339454] 
\draw    (573.77,52.25) .. controls (585.03,52.78) and (610.39,41.82) .. (614,26.45) ;
\draw [shift={(602.65,41.51)}, rotate = 146.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp48510289413133867] 
\draw   (377.96,129.03) -- (530.31,129.03) -- (530.31,149.46) -- (377.96,149.46) -- cycle ;
%Straight Lines [id:da4499221417445234] 
\draw [line width=0.75]    (388.57,150.51) -- (389.1,180) ;
\draw [shift={(388.71,158.26)}, rotate = 88.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24337586054064553] 
\draw [line width=0.75]    (410.54,149.04) -- (411.06,178.52) ;
\draw [shift={(410.67,156.78)}, rotate = 88.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33563925865664124] 
\draw [line width=0.75]    (431.33,149.53) -- (431.85,179.02) ;
\draw [shift={(431.47,157.27)}, rotate = 88.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0876437448908951] 
\draw [line width=0.75]    (499.38,149.53) -- (499.91,179.02) ;
\draw [shift={(499.52,157.27)}, rotate = 88.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28022739369110616] 
\draw [line width=0.75]    (520.23,150.02) -- (520.75,179.51) ;
\draw [shift={(520.36,157.77)}, rotate = 88.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7085407244356414] 
\draw    (278.03,55.24) .. controls (262.83,54.95) and (259.59,38.95) .. (259.47,26.45) ;
\draw [shift={(266.95,50.89)}, rotate = 234.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da24464006701979613] 
\draw    (278.03,55.24) .. controls (289.3,55.77) and (310.8,41.82) .. (314.4,26.45) ;
\draw [shift={(304.86,41.89)}, rotate = 138.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp9582451562415315] 
\draw   (388.75,187.5) .. controls (388.78,192.17) and (391.12,194.49) .. (395.79,194.46) -- (444.79,194.22) .. controls (451.46,194.19) and (454.8,196.5) .. (454.82,201.17) .. controls (454.8,196.5) and (458.12,194.15) .. (464.79,194.12)(461.79,194.13) -- (513.79,193.87) .. controls (518.46,193.84) and (520.78,191.5) .. (520.75,186.83) ;
%Shape: Brace [id:dp5049108356611716] 
\draw   (86.25,187.16) .. controls (86.28,191.83) and (88.62,194.15) .. (93.29,194.13) -- (142.29,193.88) .. controls (148.96,193.85) and (152.3,196.16) .. (152.32,200.83) .. controls (152.3,196.16) and (155.62,193.81) .. (162.29,193.78)(159.29,193.79) -- (211.29,193.53) .. controls (215.96,193.51) and (218.28,191.17) .. (218.25,186.5) ;

% Text Node
\draw (145.39,27.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\epsilon $};
% Text Node
\draw (148.83,106) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (36.46,78.11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\frac{1}{N}$};
% Text Node
\draw (317.08,93.12) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$=$};
% Text Node
\draw (446.8,27.26) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\epsilon $};
% Text Node
\draw (454.24,83.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (446.96,126.92) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (455.46,158.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (429.75,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$N$ lines};
% Text Node
\draw (127.25,205.06) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$N$ lines};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,218); %set diagram left start at 0, and has height of 218

%Shape: Rectangle [id:dp10766329491821702] 
\draw  [line width=0.75]  (19.51,32.82) -- (155.01,32.82) -- (155.01,53.57) -- (19.51,53.57) -- cycle ;
%Straight Lines [id:da28567928858077885] 
\draw [line width=0.75]    (27.86,54.51) -- (28.42,120.56) ;
\draw [shift={(28.08,80.54)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da255957612381821] 
\draw [line width=0.75]    (46.72,54.51) -- (47.28,120.56) ;
\draw [shift={(46.94,80.54)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da044689503605512604] 
\draw [line width=0.75]    (122.6,54.51) -- (123.15,120.56) ;
\draw [shift={(122.81,80.54)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26447888837776756] 
\draw [line width=0.75]    (145.86,95.47) -- (146.34,120.83) ;
\draw [shift={(145.97,101.15)}, rotate = 88.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6107858217300748] 
\draw [line width=0.75]    (145.86,54.25) -- (145.99,89.85) ;
\draw [shift={(145.9,65.05)}, rotate = 89.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6987354071037246] 
\draw [line width=0.75]    (145.99,89.85) -- (188.8,53.45) ;
%Straight Lines [id:da20352019120370946] 
\draw [line width=0.75]    (145.86,95.47) -- (195.27,55.01) ;
%Curve Lines [id:da04832560320010182] 
\draw    (187.48,53.18) .. controls (186.21,53.63) and (179.69,42.25) .. (179.69,32.82) ;
\draw [shift={(184.82,50.08)}, rotate = 244.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9773708295289403] 
\draw    (195.27,55.01) .. controls (205.43,55.47) and (228.31,46.04) .. (231.56,32.82) ;
\draw [shift={(221.73,45.49)}, rotate = 147.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9737147163519744] 
\draw   (18.63,121.03) -- (156.07,121.03) -- (156.07,138.6) -- (18.63,138.6) -- cycle ;
%Straight Lines [id:da9215863834191664] 
\draw [line width=0.75]    (28.21,139.5) -- (28.46,163.17) ;
\draw [shift={(28.26,144.34)}, rotate = 89.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da048350706130723564] 
\draw [line width=0.75]    (48.02,138.23) -- (48.49,163.59) ;
\draw [shift={(48.13,143.91)}, rotate = 88.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7113701892165596] 
\draw [line width=0.75]    (122.85,137.69) -- (123.32,163.04) ;
\draw [shift={(122.96,143.37)}, rotate = 88.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8822242341665334] 
\draw [line width=0.75]    (146.97,139.08) -- (147.44,164.43) ;
\draw [shift={(147.08,144.76)}, rotate = 88.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp38957263368263706] 
\draw   (170.51,23.63) .. controls (170.51,18.81) and (174.61,14.9) .. (179.67,14.9) .. controls (184.73,14.9) and (188.83,18.81) .. (188.83,23.63) .. controls (188.83,28.46) and (184.73,32.36) .. (179.67,32.36) .. controls (174.61,32.36) and (170.51,28.46) .. (170.51,23.63) -- cycle ;
%Shape: Ellipse [id:dp22089216386644184] 
\draw   (222.18,24.66) .. controls (222.18,19.84) and (226.28,15.93) .. (231.34,15.93) .. controls (236.4,15.93) and (240.5,19.84) .. (240.5,24.66) .. controls (240.5,29.49) and (236.4,33.4) .. (231.34,33.4) .. controls (226.28,33.4) and (222.18,29.49) .. (222.18,24.66) -- cycle ;
%Shape: Ellipse [id:dp8636035767676802] 
\draw   (19.75,172.7) .. controls (19.75,167.87) and (23.85,163.96) .. (28.91,163.96) .. controls (33.97,163.96) and (38.07,167.87) .. (38.07,172.7) .. controls (38.07,177.52) and (33.97,181.43) .. (28.91,181.43) .. controls (23.85,181.43) and (19.75,177.52) .. (19.75,172.7) -- cycle ;
%Shape: Ellipse [id:dp3775781614870144] 
\draw   (39.56,173.66) .. controls (39.56,168.84) and (43.66,164.93) .. (48.72,164.93) .. controls (53.78,164.93) and (57.88,168.84) .. (57.88,173.66) .. controls (57.88,178.49) and (53.78,182.4) .. (48.72,182.4) .. controls (43.66,182.4) and (39.56,178.49) .. (39.56,173.66) -- cycle ;
%Shape: Ellipse [id:dp06761383382769193] 
\draw   (139.1,173.18) .. controls (139.1,168.36) and (143.2,164.45) .. (148.26,164.45) .. controls (153.32,164.45) and (157.42,168.36) .. (157.42,173.18) .. controls (157.42,178) and (153.32,181.91) .. (148.26,181.91) .. controls (143.2,181.91) and (139.1,178) .. (139.1,173.18) -- cycle ;
%Shape: Ellipse [id:dp7499898901396205] 
\draw   (113.95,171.72) .. controls (113.95,166.9) and (118.05,162.99) .. (123.11,162.99) .. controls (128.17,162.99) and (132.27,166.9) .. (132.27,171.72) .. controls (132.27,176.54) and (128.17,180.45) .. (123.11,180.45) .. controls (118.05,180.45) and (113.95,176.54) .. (113.95,171.72) -- cycle ;
%Shape: Rectangle [id:dp3949247628951824] 
\draw  [line width=0.75]  (263.53,33.43) -- (399.03,33.43) -- (399.03,54.17) -- (263.53,54.17) -- cycle ;
%Straight Lines [id:da3086581715159118] 
\draw [line width=0.75]    (271.88,55.12) -- (272.43,121.16) ;
\draw [shift={(272.09,81.14)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25003521615810387] 
\draw [line width=0.75]    (290.74,55.12) -- (291.29,121.16) ;
\draw [shift={(290.95,81.14)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9680803980780608] 
\draw [line width=0.75]    (366.61,55.12) -- (367.16,121.16) ;
\draw [shift={(366.83,81.14)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7712623414835922] 
\draw [line width=0.75]    (389.88,96.08) -- (390.35,121.43) ;
\draw [shift={(389.98,101.75)}, rotate = 88.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9950458761853007] 
\draw [line width=0.75]    (389.88,54.86) -- (390,90.45) ;
\draw [shift={(389.91,65.65)}, rotate = 89.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3335781612829327] 
\draw [line width=0.75]    (390,90.45) -- (432.81,54.05) ;
%Straight Lines [id:da821405228973122] 
\draw [line width=0.75]    (389.88,96.08) -- (439.28,55.61) ;
%Curve Lines [id:da886688756692303] 
\draw    (431.49,53.78) .. controls (430.22,54.23) and (423.7,42.86) .. (423.7,33.43) ;
\draw [shift={(428.84,50.68)}, rotate = 244.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5392737065928597] 
\draw    (439.28,55.61) .. controls (449.44,56.07) and (472.32,46.64) .. (475.58,33.43) ;
\draw [shift={(465.74,46.09)}, rotate = 147.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp42721200253833946] 
\draw   (262.65,121.63) -- (377.52,121.63) -- (377.52,139.2) -- (262.65,139.2) -- cycle ;
%Straight Lines [id:da03326224527653965] 
\draw [line width=0.75]    (272.22,140.11) -- (272.47,163.77) ;
\draw [shift={(272.27,144.94)}, rotate = 89.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26240994359867953] 
\draw [line width=0.75]    (292.03,138.84) -- (292.51,164.19) ;
\draw [shift={(292.14,144.51)}, rotate = 88.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1750345711509922] 
\draw [line width=0.75]    (366.86,138.29) -- (367.34,163.64) ;
\draw [shift={(366.97,143.97)}, rotate = 88.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da048795031208553885] 
\draw [line width=0.75]    (390.35,121.43) -- (391.46,165.04) ;
\draw [shift={(390.73,136.23)}, rotate = 88.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6511136917937914] 
\draw   (414.52,24.23) .. controls (414.52,19.41) and (418.62,15.5) .. (423.68,15.5) .. controls (428.74,15.5) and (432.84,19.41) .. (432.84,24.23) .. controls (432.84,29.06) and (428.74,32.97) .. (423.68,32.97) .. controls (418.62,32.97) and (414.52,29.06) .. (414.52,24.23) -- cycle ;
%Shape: Ellipse [id:dp8319228282962743] 
\draw   (263.76,173.3) .. controls (263.76,168.48) and (267.86,164.57) .. (272.92,164.57) .. controls (277.98,164.57) and (282.09,168.48) .. (282.09,173.3) .. controls (282.09,178.12) and (277.98,182.03) .. (272.92,182.03) .. controls (267.86,182.03) and (263.76,178.12) .. (263.76,173.3) -- cycle ;
%Shape: Ellipse [id:dp05877929802879622] 
\draw   (283.57,174.27) .. controls (283.57,169.44) and (287.68,165.53) .. (292.74,165.53) .. controls (297.8,165.53) and (301.9,169.44) .. (301.9,174.27) .. controls (301.9,179.09) and (297.8,183) .. (292.74,183) .. controls (287.68,183) and (283.57,179.09) .. (283.57,174.27) -- cycle ;
%Shape: Ellipse [id:dp4536864384143273] 
\draw   (383.11,173.78) .. controls (383.11,168.96) and (387.21,165.05) .. (392.27,165.05) .. controls (397.33,165.05) and (401.44,168.96) .. (401.44,173.78) .. controls (401.44,178.61) and (397.33,182.52) .. (392.27,182.52) .. controls (387.21,182.52) and (383.11,178.61) .. (383.11,173.78) -- cycle ;
%Shape: Ellipse [id:dp049395616890128835] 
\draw   (357.96,172.32) .. controls (357.96,167.5) and (362.06,163.59) .. (367.12,163.59) .. controls (372.18,163.59) and (376.28,167.5) .. (376.28,172.32) .. controls (376.28,177.15) and (372.18,181.05) .. (367.12,181.05) .. controls (362.06,181.05) and (357.96,177.15) .. (357.96,172.32) -- cycle ;
%Shape: Ellipse [id:dp4579626294373007] 
\draw   (466.68,25.67) .. controls (466.68,20.85) and (470.78,16.94) .. (475.84,16.94) .. controls (480.9,16.94) and (485,20.85) .. (485,25.67) .. controls (485,30.5) and (480.9,34.41) .. (475.84,34.41) .. controls (470.78,34.41) and (466.68,30.5) .. (466.68,25.67) -- cycle ;
%Shape: Rectangle [id:dp6839525855029669] 
\draw  [line width=0.75]  (505.53,32.26) -- (641.03,32.26) -- (641.03,53) -- (505.53,53) -- cycle ;
%Straight Lines [id:da17449052672846377] 
\draw [line width=0.75]    (513.88,53.95) -- (514.43,119.99) ;
\draw [shift={(514.09,79.97)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5273600838804586] 
\draw [line width=0.75]    (532.74,53.95) -- (533.29,119.99) ;
\draw [shift={(532.95,79.97)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1628651032727484] 
\draw [line width=0.75]    (608.61,53.95) -- (609.16,119.99) ;
\draw [shift={(608.83,79.97)}, rotate = 89.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13099439574521754] 
\draw [line width=0.75]    (631.88,53.69) -- (632,89.28) ;
\draw [shift={(631.91,64.48)}, rotate = 89.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6859761931656636] 
\draw [line width=0.75]    (514.43,119.99) -- (514.47,162.6) ;
\draw [shift={(514.44,134.3)}, rotate = 89.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da044570854814827365] 
\draw [line width=0.75]    (533.29,119.99) -- (534.51,163.02) ;
\draw [shift={(533.7,134.51)}, rotate = 88.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45112548374251404] 
\draw [line width=0.75]    (609.16,119.99) -- (609.34,162.48) ;
\draw [shift={(609.22,134.23)}, rotate = 89.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32242788868931305] 
\draw [line width=0.75]    (632,89.28) -- (633.46,163.87) ;
\draw [shift={(632.59,119.57)}, rotate = 88.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp4689490112438852] 
\draw   (505.76,172.13) .. controls (505.76,167.31) and (509.86,163.4) .. (514.92,163.4) .. controls (519.98,163.4) and (524.09,167.31) .. (524.09,172.13) .. controls (524.09,176.95) and (519.98,180.86) .. (514.92,180.86) .. controls (509.86,180.86) and (505.76,176.95) .. (505.76,172.13) -- cycle ;
%Shape: Ellipse [id:dp0029806192864860748] 
\draw   (525.57,173.1) .. controls (525.57,168.28) and (529.68,164.37) .. (534.74,164.37) .. controls (539.8,164.37) and (543.9,168.28) .. (543.9,173.1) .. controls (543.9,177.92) and (539.8,181.83) .. (534.74,181.83) .. controls (529.68,181.83) and (525.57,177.92) .. (525.57,173.1) -- cycle ;
%Shape: Ellipse [id:dp7467820383089594] 
\draw   (625.11,172.62) .. controls (625.11,167.79) and (629.21,163.88) .. (634.27,163.88) .. controls (639.33,163.88) and (643.44,167.79) .. (643.44,172.62) .. controls (643.44,177.44) and (639.33,181.35) .. (634.27,181.35) .. controls (629.21,181.35) and (625.11,177.44) .. (625.11,172.62) -- cycle ;
%Shape: Ellipse [id:dp36931966310233055] 
\draw   (599.96,171.15) .. controls (599.96,166.33) and (604.06,162.42) .. (609.12,162.42) .. controls (614.18,162.42) and (618.28,166.33) .. (618.28,171.15) .. controls (618.28,175.98) and (614.18,179.89) .. (609.12,179.89) .. controls (604.06,179.89) and (599.96,175.98) .. (599.96,171.15) -- cycle ;

% Text Node
\draw (79.68,34.50) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\epsilon $};
% Text Node
\draw (68.17,79.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (80.17,119.64) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (65.9,144.37) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (174,16.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (226.72,17.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (23.24,165.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (43.05,165.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (142.59,165.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (114.07,164.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N$};
% Text Node
\draw (202.68,100.73) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (236.89,87.78) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{N}$};
% Text Node
\draw (323.69,34.50) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\epsilon $};
% Text Node
\draw (312.19,80.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (310.19,120.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (309.91,144.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (418.01,17.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (267.25,165.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (287.06,165.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (386.6,165.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (358.48,164.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N$};
% Text Node
\draw (471.22,18.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (457.68,101.73) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (565.69,34.50) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\epsilon $};
% Text Node
\draw (554.19,79.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (555.41,143.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (509.25,165.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (529.06,165.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (628.6,165.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (599.48,163.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N$};
% Text Node
\draw (482.22,86.45) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{N}$};

\end{tikzpicture}

\end{center}
\end{proof}

\begin{corollary}We have 
\begin{equation}\label{bubble}
    \hbox{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,242); %set diagram left start at 0, and has height of 242

%Shape: Rectangle [id:dp9146700356067878] 
\draw   (64.72,20.45) -- (155.67,20.45) -- (155.67,34.39) -- (64.72,34.39) -- cycle ;
%Straight Lines [id:da43788559224178236] 
\draw    (70.33,34.75) -- (70.11,106.74) ;
\draw [shift={(70.23,66.14)}, rotate = 90.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6359142330286331] 
\draw    (82.99,34.75) -- (82.86,106.74) ;
\draw [shift={(82.93,66.14)}, rotate = 90.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7257166210234038] 
\draw    (137.16,34.75) -- (137.45,106.74) ;
\draw [shift={(137.29,66.14)}, rotate = 89.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da1587332239490924] 
\draw    (149.95,34.93) -- (150.21,106.74) ;
\draw [shift={(150.06,66.23)}, rotate = 89.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Brace [id:dp7909001536064231] 
\draw   (70.41,113.28) .. controls (70.43,117.95) and (72.77,120.27) .. (77.44,120.25) -- (99.91,120.14) .. controls (106.58,120.11) and (109.92,122.43) .. (109.94,127.1) .. controls (109.92,122.43) and (113.24,120.08) .. (119.91,120.05)(116.91,120.07) -- (142.39,119.95) .. controls (147.06,119.93) and (149.38,117.59) .. (149.36,112.92) ;
%Shape: Rectangle [id:dp30159281568463925] 
\draw  [line width=0.75]  (216.51,20.59) -- (310.74,20.59) -- (310.74,34.09) -- (216.51,34.09) -- cycle ;
%Straight Lines [id:da04312366766316589] 
\draw [line width=0.75]    (222.32,34.85) -- (222.14,106.74) ;
\draw [shift={(222.24,66.19)}, rotate = 90.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5878618733280978] 
\draw [line width=0.75]    (235.43,34.85) -- (235.41,106.74) ;
\draw [shift={(235.42,66.19)}, rotate = 90.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da34027998841000207] 
\draw [line width=0.75]    (291.56,34.85) -- (292.04,106.74) ;
\draw [shift={(291.77,66.19)}, rotate = 89.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8607340031254487] 
\draw [line width=0.75]    (304.38,67.35) -- (304.79,106.74) ;
\draw [shift={(304.54,82.44)}, rotate = 89.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5438086988630104] 
\draw [line width=0.75]    (304.38,34.64) -- (304.46,62.88) ;
\draw [shift={(304.41,44.16)}, rotate = 89.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2326794178203997] 
\draw [line width=0.75]    (304.46,62.88) -- (334.24,34) ;
%Straight Lines [id:da4759226783383288] 
\draw [line width=0.75]    (304.38,67.35) -- (338.73,35.24) ;
%Curve Lines [id:da6639860774088051] 
\draw    (334.24,34) .. controls (333.35,34.36) and (328.82,25.33) .. (328.82,17.85) ;
\draw [shift={(332.21,31.17)}, rotate = 249.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da369713611218752] 
\draw    (338.73,35.24) .. controls (345.8,35.6) and (361.71,28.12) .. (363.98,17.63) ;
\draw [shift={(357.41,27.45)}, rotate = 144.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da02112125997768932] 
\draw    (163.17,19.63) .. controls (167.25,37.65) and (172.96,37.65) .. (175.41,37.65) ;
\draw [shift={(168.67,33.95)}, rotate = 238.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da21823348992753333] 
\draw    (175.41,37.65) .. controls (183.17,36.75) and (192.14,28.64) .. (195.41,19.63) ;
\draw [shift={(190.18,28.49)}, rotate = 131.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp33838741792583327] 
\draw  [line width=0.75]  (373.24,20.2) -- (467.47,20.2) -- (467.47,33.7) -- (373.24,33.7) -- cycle ;
%Straight Lines [id:da2924276973621043] 
\draw [line width=0.75]    (379.04,34.46) -- (378.87,106.35) ;
\draw [shift={(378.97,65.8)}, rotate = 90.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2539595800907717] 
\draw [line width=0.75]    (392.16,34.46) -- (392.14,106.35) ;
\draw [shift={(392.15,65.8)}, rotate = 90.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5514032678296783] 
\draw [line width=0.75]    (464.23,60.71) -- (464.74,106.74) ;
\draw [shift={(464.43,79.12)}, rotate = 89.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da30942497550009307] 
\draw [line width=0.75]    (451.31,67.35) -- (451.73,106.74) ;
\draw [shift={(451.47,82.44)}, rotate = 89.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da33746654748925775] 
\draw [line width=0.75]    (451.31,33.8) -- (451.4,62.04) ;
\draw [shift={(451.34,43.32)}, rotate = 89.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da030074133946414117] 
\draw [line width=0.75]    (451.4,62.04) -- (490.97,33.61) ;
%Straight Lines [id:da29663575913354934] 
\draw [line width=0.75]    (451.31,67.35) -- (495.46,34.85) ;
%Curve Lines [id:da8369416715637146] 
\draw    (490.05,33.39) .. controls (489.16,33.76) and (484.63,24.73) .. (484.63,17.24) ;
\draw [shift={(488.02,30.57)}, rotate = 249.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da3625281758130996] 
\draw    (495.46,34.85) .. controls (502.53,35.21) and (518.44,27.73) .. (520.71,17.24) ;
\draw [shift={(514.14,27.06)}, rotate = 144.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9026204245898788] 
\draw [line width=0.75]    (463.72,33.4) -- (463.72,50.85) ;
\draw [shift={(463.72,37.53)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp3909307632106611] 
\draw  [line width=0.75]  (252.44,129.6) -- (344.93,129.6) -- (344.93,143.11) -- (252.44,143.11) -- cycle ;
%Straight Lines [id:da6972231349847453] 
\draw [line width=0.75]    (258.24,143.86) -- (258.07,215.75) ;
\draw [shift={(258.17,175.2)}, rotate = 90.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8184607065922045] 
\draw [line width=0.75]    (327.92,143.8) -- (328.02,170.12) ;
\draw [shift={(327.95,152.36)}, rotate = 89.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da25124229661520747] 
\draw [line width=0.75]    (339.68,173.34) -- (339.85,215.69) ;
\draw [shift={(339.75,189.91)}, rotate = 89.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6316641794459827] 
\draw [line width=0.75]    (270.29,178.17) -- (270.58,215.69) ;
\draw [shift={(270.4,192.33)}, rotate = 89.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8939588094360214] 
\draw [line width=0.75]    (270.16,143.52) -- (270.29,173.66) ;
\draw [shift={(270.21,153.99)}, rotate = 89.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4774049815493313] 
\draw [line width=0.75]    (330.59,171.44) -- (370.17,143.01) ;
%Straight Lines [id:da849665317420087] 
\draw [line width=0.75]    (330.51,176.75) -- (374.66,144.25) ;
%Curve Lines [id:da5481990798762926] 
\draw    (369.25,142.8) .. controls (368.36,143.16) and (363.83,134.13) .. (363.83,126.65) ;
\draw [shift={(367.22,139.97)}, rotate = 249.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da2552678680740015] 
\draw    (374.66,144.25) .. controls (381.73,144.61) and (397.64,137.14) .. (399.9,126.65) ;
\draw [shift={(393.34,136.46)}, rotate = 144.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9322844909723829] 
\draw [line width=0.75]    (339.71,143.12) -- (339.71,160.58) ;
\draw [shift={(339.71,147.25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp64797683741155] 
\draw  [line width=0.75]  (404.98,128.96) -- (499.21,128.96) -- (499.21,142.46) -- (404.98,142.46) -- cycle ;
%Straight Lines [id:da8667588325871778] 
\draw [line width=0.75]    (411.69,178.81) -- (411.49,215.69) ;
\draw [shift={(411.61,192.65)}, rotate = 90.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da1836722302382432] 
\draw [line width=0.75]    (423.64,176.56) -- (423.88,215.11) ;
\draw [shift={(423.73,191.23)}, rotate = 89.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da369171222855049] 
\draw [line width=0.75]    (495.97,169.47) -- (496.48,215.5) ;
\draw [shift={(496.18,187.88)}, rotate = 89.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da054014144619513926] 
\draw [line width=0.75]    (483.11,179.77) -- (483.47,215.5) ;
\draw [shift={(483.25,193.04)}, rotate = 89.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da49018814329802973] 
\draw [line width=0.75]    (483.06,142.56) -- (483.11,166.58) ;
\draw [shift={(483.07,149.97)}, rotate = 89.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7577509513738045] 
\draw [line width=0.75]    (482.22,170.59) -- (521.79,142.15) ;
%Straight Lines [id:da14090127897596338] 
\draw [line width=0.75]    (483.06,176.11) -- (527.21,143.61) ;
%Curve Lines [id:da1935895478355505] 
\draw    (521.79,142.15) .. controls (520.91,142.51) and (516.37,133.49) .. (516.37,126) ;
\draw [shift={(519.76,139.33)}, rotate = 249.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da7465048630400946] 
\draw    (527.21,143.61) .. controls (534.28,143.97) and (550.19,136.49) .. (552.45,126) ;
\draw [shift={(545.89,135.82)}, rotate = 144.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da2865012622451535] 
\draw [line width=0.75]    (495.46,142.16) -- (495.46,159.61) ;
\draw [shift={(495.46,146.29)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da08727838382151853] 
\draw    (270.29,173.66) .. controls (291.62,168.16) and (324.23,175.59) .. (330.59,171.44) ;
%Curve Lines [id:da5259734713628532] 
\draw    (270.29,178.17) .. controls (300.61,172.37) and (323.94,180.42) .. (330.51,176.75) ;
%Straight Lines [id:da2519718643888915] 
\draw [line width=0.75]    (328.21,180.48) -- (328.02,215.69) ;
\draw [shift={(328.14,193.48)}, rotate = 90.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da07043481582421829] 
\draw [line width=0.75]    (411.4,142.77) -- (411.69,173.02) ;
\draw [shift={(411.5,153.3)}, rotate = 89.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da03504152974424812] 
\draw    (411.69,173.02) .. controls (440.55,155.96) and (462.71,185.24) .. (482.22,170.59) ;
%Curve Lines [id:da7881870409303187] 
\draw    (411.69,178.81) .. controls (437.93,160.79) and (459.21,191.04) .. (483.06,176.11) ;
%Straight Lines [id:da04882464927360153] 
\draw [line width=0.75]    (423.35,143.09) -- (423.64,165.62) ;
\draw [shift={(423.44,149.76)}, rotate = 89.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (104.64,22.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\epsilon $};
% Text Node
\draw (94.38,62.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (88.94,131.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$N$ lines};
% Text Node
\draw (256.09,22.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\epsilon $};
% Text Node
\draw (247.58,61.72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (183.72,54.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$=$};
% Text Node
\draw (347.25,56.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (412.82,22.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\epsilon $};
% Text Node
\draw (406.35,61.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (292.02,131.09) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\epsilon $};
% Text Node
\draw (291.09,182.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (444.57,131.09) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\epsilon $};
% Text Node
\draw (437.51,187.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\cdots $};
% Text Node
\draw (501.66,56.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (381.45,163.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (532.42,54.07) node [anchor=north west][inner sep=0.75pt]    {$\cdots \cdots $};
% Text Node
\draw (230.75,163.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,195); %set diagram left start at 0, and has height of 195

%Shape: Rectangle [id:dp4629517906581828] 
\draw   (56.72,33.5) -- (147.67,33.5) -- (147.67,47.43) -- (56.72,47.43) -- cycle ;
%Straight Lines [id:da2967075105008081] 
\draw    (62.33,47.79) -- (62.5,98.42) ;
\draw [shift={(62.4,68.5)}, rotate = 89.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da511243790187607] 
\draw    (101.99,47.79) -- (102.5,97.42) ;
\draw [shift={(102.2,68)}, rotate = 89.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da24486376324977588] 
\draw    (141.95,47.97) -- (142.5,97.33) ;
\draw [shift={(142.17,68.05)}, rotate = 89.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp2459220464342513] 
\draw  [line width=0.75]  (208.51,33.63) -- (302.74,33.63) -- (302.74,47.14) -- (208.51,47.14) -- cycle ;
%Straight Lines [id:da3994767554509757] 
\draw [line width=0.75]    (214.32,47.89) -- (214,99.83) ;
\draw [shift={(214.19,69.26)}, rotate = 90.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7536480766324407] 
\draw [line width=0.75]    (253.93,47.39) -- (254.5,99.33) ;
\draw [shift={(254.17,68.76)}, rotate = 89.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8822529434063697] 
\draw [line width=0.75]    (296.38,80.39) -- (296,99.33) ;
\draw [shift={(296.28,85.26)}, rotate = 91.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7767528441821825] 
\draw [line width=0.75]    (296.38,47.68) -- (296.46,75.92) ;
\draw [shift={(296.41,57.2)}, rotate = 89.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da001468915205392829] 
\draw [line width=0.75]    (296.46,75.92) -- (326.24,47.04) ;
%Straight Lines [id:da5706838763457505] 
\draw [line width=0.75]    (296.38,80.39) -- (330.73,48.28) ;
%Curve Lines [id:da8482721202599877] 
\draw    (326.24,47.04) .. controls (325.35,47.4) and (320.82,38.37) .. (320.82,30.89) ;
\draw [shift={(324.21,44.21)}, rotate = 249.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da04407790325171179] 
\draw    (330.73,48.28) .. controls (337.8,48.64) and (353.71,41.16) .. (355.98,30.68) ;
\draw [shift={(349.41,40.49)}, rotate = 144.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da9233285478545052] 
\draw    (155.17,32.67) .. controls (159.25,50.69) and (164.96,50.69) .. (167.41,50.69) ;
\draw [shift={(160.67,46.99)}, rotate = 238.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da7860738254014668] 
\draw    (167.41,50.69) .. controls (175.17,49.79) and (184.14,41.68) .. (187.41,32.67) ;
\draw [shift={(182.18,41.53)}, rotate = 131.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp057666441251576384] 
\draw  [line width=0.75]  (365.24,33.24) -- (459.47,33.24) -- (459.47,46.75) -- (365.24,46.75) -- cycle ;
%Straight Lines [id:da5315252914687207] 
\draw [line width=0.75]    (371.04,47.5) -- (371.5,99.83) ;
\draw [shift={(371.23,69.07)}, rotate = 89.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2968635145137488] 
\draw [line width=0.75]    (455.5,71.83) -- (455.5,98.83) ;
\draw [shift={(455.5,80.73)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8018162112176757] 
\draw [line width=0.75]    (413.81,80.39) -- (414,99.83) ;
\draw [shift={(413.86,85.51)}, rotate = 89.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9325383193908805] 
\draw [line width=0.75]    (413.81,46.84) -- (413.9,75.08) ;
\draw [shift={(413.84,56.36)}, rotate = 89.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5280048422614925] 
\draw [line width=0.75]    (413.9,75.08) -- (482.05,46.44) ;
%Straight Lines [id:da6442334416747777] 
\draw [line width=0.75]    (413.81,80.39) -- (487.46,47.89) ;
%Curve Lines [id:da5690000888112399] 
\draw    (482.05,46.44) .. controls (481.16,46.8) and (476.63,37.77) .. (476.63,30.29) ;
\draw [shift={(480.02,43.61)}, rotate = 249.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da5183249348582215] 
\draw    (487.46,47.89) .. controls (494.53,48.25) and (510.44,40.77) .. (512.71,30.29) ;
\draw [shift={(506.14,40.1)}, rotate = 144.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7120682761653676] 
\draw [line width=0.75]    (455.22,64) -- (455.5,71.83) ;
%Shape: Rectangle [id:dp9001892249502017] 
\draw  [line width=0.75]  (524.98,32) -- (619.21,32) -- (619.21,45.51) -- (524.98,45.51) -- cycle ;
%Straight Lines [id:da827604255024196] 
\draw [line width=0.75]    (531.69,81.85) -- (532,102.33) ;
\draw [shift={(531.77,87.49)}, rotate = 89.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9292495841505737] 
\draw [line width=0.75]    (615.97,72.51) -- (616,102.33) ;
\draw [shift={(615.98,82.82)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8726592596586917] 
\draw [line width=0.75]    (574.78,83.33) -- (575,102.83) ;
\draw [shift={(574.84,88.48)}, rotate = 89.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7776430796772082] 
\draw [line width=0.75]    (574.56,45.6) -- (574.56,73.78) ;
\draw [shift={(574.56,55.09)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7160679917527826] 
\draw [line width=0.75]    (602.22,73.63) -- (641.79,45.2) ;
%Straight Lines [id:da8454335519014358] 
\draw [line width=0.75]    (603.06,79.15) -- (647.21,46.65) ;
%Curve Lines [id:da8304865041947864] 
\draw    (641.79,45.2) .. controls (640.91,45.56) and (636.37,36.53) .. (636.37,29.05) ;
\draw [shift={(639.76,42.37)}, rotate = 249.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da6117860751302493] 
\draw    (647.21,46.65) .. controls (654.28,47.01) and (670.19,39.53) .. (672.45,29.05) ;
\draw [shift={(665.89,38.86)}, rotate = 144.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8368445179650428] 
\draw [line width=0.75]    (615.46,45.2) -- (615.46,62.65) ;
\draw [shift={(615.46,49.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da28815377989810176] 
\draw [line width=0.75]    (531.4,45.82) -- (531.69,76.06) ;
\draw [shift={(531.5,56.34)}, rotate = 89.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da665793734072023] 
\draw    (531.69,76.06) .. controls (560.55,59.01) and (582.71,88.29) .. (602.22,73.63) ;
%Curve Lines [id:da9125285196024506] 
\draw    (531.69,81.85) .. controls (557.93,63.83) and (579.21,94.08) .. (603.06,79.15) ;
%Straight Lines [id:da2299910458341683] 
\draw    (62.5,105.42) -- (62.5,133.42) ;
%Straight Lines [id:da09499776120731185] 
\draw    (102,105.92) -- (101.5,133.42) ;
%Straight Lines [id:da21073810399964565] 
\draw    (142.5,104.92) -- (142.5,133.42) ;
%Curve Lines [id:da21115440365320892] 
\draw    (155,26.42) .. controls (157.5,-2.58) and (190.5,12.92) .. (189,26.92) ;
\draw [shift={(167.01,10.17)}, rotate = 359.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp6455055576161692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.23,121.3) .. controls (99.23,119.85) and (100.36,118.68) .. (101.74,118.68) .. controls (103.13,118.68) and (104.25,119.85) .. (104.25,121.3) .. controls (104.25,122.75) and (103.13,123.92) .. (101.74,123.92) .. controls (100.36,123.92) and (99.23,122.75) .. (99.23,121.3) -- cycle ;
%Shape: Ellipse [id:dp7527729132270617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.23,123.92) .. controls (140.23,122.81) and (141.36,121.92) .. (142.74,121.92) .. controls (144.13,121.92) and (145.25,122.81) .. (145.25,123.92) .. controls (145.25,125.02) and (144.13,125.92) .. (142.74,125.92) .. controls (141.36,125.92) and (140.23,125.02) .. (140.23,123.92) -- cycle ;
%Shape: Ellipse [id:dp9783547641039796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.23,112.67) .. controls (140.23,111.43) and (141.25,110.42) .. (142.49,110.42) .. controls (143.74,110.42) and (144.75,111.43) .. (144.75,112.67) .. controls (144.75,113.91) and (143.74,114.92) .. (142.49,114.92) .. controls (141.25,114.92) and (140.23,113.91) .. (140.23,112.67) -- cycle ;
%Shape: Ellipse [id:dp7489637299538319] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.73,13.3) .. controls (157.73,11.85) and (158.86,10.68) .. (160.24,10.68) .. controls (161.63,10.68) and (162.75,11.85) .. (162.75,13.3) .. controls (162.75,14.75) and (161.63,15.92) .. (160.24,15.92) .. controls (158.86,15.92) and (157.73,14.75) .. (157.73,13.3) -- cycle ;
%Shape: Ellipse [id:dp08659186999621249] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.73,14.8) .. controls (178.73,13.35) and (179.97,12.18) .. (181.49,12.18) .. controls (183.02,12.18) and (184.25,13.35) .. (184.25,14.8) .. controls (184.25,16.25) and (183.02,17.42) .. (181.49,17.42) .. controls (179.97,17.42) and (178.73,16.25) .. (178.73,14.8) -- cycle ;
%Straight Lines [id:da2791631858896564] 
\draw    (213.75,107.92) -- (213.75,135.92) ;
%Straight Lines [id:da8156989244175747] 
\draw    (254,107.92) -- (253.75,135.92) ;
%Straight Lines [id:da4711731594145343] 
\draw    (296.75,107.42) -- (296.75,135.92) ;
%Shape: Ellipse [id:dp5686416895436863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.48,123.8) .. controls (251.48,122.35) and (252.61,121.18) .. (253.99,121.18) .. controls (255.38,121.18) and (256.5,122.35) .. (256.5,123.8) .. controls (256.5,125.25) and (255.38,126.42) .. (253.99,126.42) .. controls (252.61,126.42) and (251.48,125.25) .. (251.48,123.8) -- cycle ;
%Shape: Ellipse [id:dp757805366512353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.48,126.42) .. controls (294.48,125.31) and (295.61,124.42) .. (296.99,124.42) .. controls (298.38,124.42) and (299.5,125.31) .. (299.5,126.42) .. controls (299.5,127.52) and (298.38,128.42) .. (296.99,128.42) .. controls (295.61,128.42) and (294.48,127.52) .. (294.48,126.42) -- cycle ;
%Shape: Ellipse [id:dp6939138033366552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.48,115.17) .. controls (294.48,113.93) and (295.5,112.92) .. (296.74,112.92) .. controls (297.99,112.92) and (299,113.93) .. (299,115.17) .. controls (299,116.41) and (297.99,117.42) .. (296.74,117.42) .. controls (295.5,117.42) and (294.48,116.41) .. (294.48,115.17) -- cycle ;
%Straight Lines [id:da8015748585165807] 
\draw    (371.75,109.42) -- (371.75,137.42) ;
%Straight Lines [id:da6616917655334227] 
\draw    (413.25,109.92) -- (412.75,137.42) ;
%Straight Lines [id:da3720920360974369] 
\draw    (454.75,108.92) -- (454.75,137.42) ;
%Shape: Ellipse [id:dp29874428844635514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.48,125.3) .. controls (410.48,123.85) and (411.61,122.68) .. (412.99,122.68) .. controls (414.38,122.68) and (415.5,123.85) .. (415.5,125.3) .. controls (415.5,126.75) and (414.38,127.92) .. (412.99,127.92) .. controls (411.61,127.92) and (410.48,126.75) .. (410.48,125.3) -- cycle ;
%Shape: Ellipse [id:dp6913355159353627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.48,127.92) .. controls (452.48,126.81) and (453.61,125.92) .. (454.99,125.92) .. controls (456.38,125.92) and (457.5,126.81) .. (457.5,127.92) .. controls (457.5,129.02) and (456.38,129.92) .. (454.99,129.92) .. controls (453.61,129.92) and (452.48,129.02) .. (452.48,127.92) -- cycle ;
%Shape: Ellipse [id:dp8017854922226364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.48,116.67) .. controls (452.48,115.43) and (453.5,114.42) .. (454.74,114.42) .. controls (455.99,114.42) and (457,115.43) .. (457,116.67) .. controls (457,117.91) and (455.99,118.92) .. (454.74,118.92) .. controls (453.5,118.92) and (452.48,117.91) .. (452.48,116.67) -- cycle ;
%Straight Lines [id:da3917230494986428] 
\draw    (531.75,109.92) -- (531.75,137.92) ;
%Straight Lines [id:da9550863101010143] 
\draw    (574.25,110.42) -- (573.75,137.92) ;
%Straight Lines [id:da9919037135156392] 
\draw    (615.75,109.42) -- (615.75,137.92) ;
%Shape: Ellipse [id:dp38321357009343027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.48,125.8) .. controls (571.48,124.35) and (572.61,123.18) .. (573.99,123.18) .. controls (575.38,123.18) and (576.5,124.35) .. (576.5,125.8) .. controls (576.5,127.25) and (575.38,128.42) .. (573.99,128.42) .. controls (572.61,128.42) and (571.48,127.25) .. (571.48,125.8) -- cycle ;
%Shape: Ellipse [id:dp05990035116474801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.48,128.42) .. controls (613.48,127.31) and (614.61,126.42) .. (615.99,126.42) .. controls (617.38,126.42) and (618.5,127.31) .. (618.5,128.42) .. controls (618.5,129.52) and (617.38,130.42) .. (615.99,130.42) .. controls (614.61,130.42) and (613.48,129.52) .. (613.48,128.42) -- cycle ;
%Shape: Ellipse [id:dp15702989952981627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.48,117.17) .. controls (613.48,115.93) and (614.5,114.92) .. (615.74,114.92) .. controls (616.99,114.92) and (618,115.93) .. (618,117.17) .. controls (618,118.41) and (616.99,119.42) .. (615.74,119.42) .. controls (614.5,119.42) and (613.48,118.41) .. (613.48,117.17) -- cycle ;
%Curve Lines [id:da4133741114024876] 
\draw    (320.5,25.42) .. controls (323,-3.58) and (357.5,12.42) .. (356,26.42) ;
\draw [shift={(333.23,9.3)}, rotate = 0.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp962903278375278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.23,12.8) .. controls (323.23,11.35) and (324.36,10.18) .. (325.74,10.18) .. controls (327.13,10.18) and (328.25,11.35) .. (328.25,12.8) .. controls (328.25,14.25) and (327.13,15.42) .. (325.74,15.42) .. controls (324.36,15.42) and (323.23,14.25) .. (323.23,12.8) -- cycle ;
%Shape: Ellipse [id:dp9121774988417424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.23,12.8) .. controls (344.23,11.35) and (345.47,10.18) .. (346.99,10.18) .. controls (348.52,10.18) and (349.75,11.35) .. (349.75,12.8) .. controls (349.75,14.25) and (348.52,15.42) .. (346.99,15.42) .. controls (345.47,15.42) and (344.23,14.25) .. (344.23,12.8) -- cycle ;
%Curve Lines [id:da02088242794312256] 
\draw    (478.5,24.42) .. controls (481,-4.58) and (514.5,10.92) .. (513,24.92) ;
\draw [shift={(490.66,8.17)}, rotate = 359.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp39267786768178303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.23,10.8) .. controls (481.23,9.35) and (482.36,8.18) .. (483.74,8.18) .. controls (485.13,8.18) and (486.25,9.35) .. (486.25,10.8) .. controls (486.25,12.25) and (485.13,13.42) .. (483.74,13.42) .. controls (482.36,13.42) and (481.23,12.25) .. (481.23,10.8) -- cycle ;
%Shape: Ellipse [id:dp30403365755605294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.23,12.3) .. controls (502.23,10.85) and (503.47,9.68) .. (504.99,9.68) .. controls (506.52,9.68) and (507.75,10.85) .. (507.75,12.3) .. controls (507.75,13.75) and (506.52,14.92) .. (504.99,14.92) .. controls (503.47,14.92) and (502.23,13.75) .. (502.23,12.3) -- cycle ;
%Curve Lines [id:da9052284900616174] 
\draw    (635.5,23.92) .. controls (638,-4.39) and (673.5,11.25) .. (672,24.92) ;
\draw [shift={(648.8,8.16)}, rotate = 1.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp5394141747555874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (638.73,11.12) .. controls (638.73,9.71) and (639.86,8.57) .. (641.24,8.57) .. controls (642.63,8.57) and (643.75,9.71) .. (643.75,11.12) .. controls (643.75,12.53) and (642.63,13.68) .. (641.24,13.68) .. controls (639.86,13.68) and (638.73,12.53) .. (638.73,11.12) -- cycle ;
%Shape: Ellipse [id:dp5075151828472488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (659.73,12.09) .. controls (659.73,10.67) and (660.97,9.53) .. (662.49,9.53) .. controls (664.02,9.53) and (665.25,10.67) .. (665.25,12.09) .. controls (665.25,13.5) and (664.02,14.64) .. (662.49,14.64) .. controls (660.97,14.64) and (659.73,13.5) .. (659.73,12.09) -- cycle ;
%Straight Lines [id:da4660661719962709] 
\draw [line width=0.75]    (454.33,47.33) -- (454.56,55.56) ;

% Text Node
\draw (96.14,33.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\epsilon $};
% Text Node
\draw (248.09,33.12) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\epsilon $};
% Text Node
\draw (175.72,67.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$=$};
% Text Node
\draw (339.25,69.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (406.32,32.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\epsilon $};
% Text Node
\draw (570.57,33.49) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\epsilon $};
% Text Node
\draw (493.66,69.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (54.5,131.9) node [anchor=north west][inner sep=0.75pt]    {$\lambda ^{\dagger }$};
% Text Node
\draw (93.5,131.9) node [anchor=north west][inner sep=0.75pt]    {$\lambda ^{\dagger }$};
% Text Node
\draw (134.5,131.9) node [anchor=north west][inner sep=0.75pt]    {$\lambda ^{\dagger }$};
% Text Node
\draw (205.75,134.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda ^{\dagger }$};
% Text Node
\draw (245.75,134.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda ^{\dagger }$};
% Text Node
\draw (288.75,134.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda ^{\dagger }$};
% Text Node
\draw (363.75,135.9) node [anchor=north west][inner sep=0.75pt]    {$\lambda ^{\dagger }$};
% Text Node
\draw (404.75,135.9) node [anchor=north west][inner sep=0.75pt]    {$\lambda ^{\dagger }$};
% Text Node
\draw (446.75,135.9) node [anchor=north west][inner sep=0.75pt]    {$\lambda ^{\dagger }$};
% Text Node
\draw (523.75,136.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda ^{\dagger }$};
% Text Node
\draw (565.75,136.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda ^{\dagger }$};
% Text Node
\draw (607.75,136.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda ^{\dagger }$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.92,xscale=0.92]
%uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210

%Curve Lines [id:da9098848286637231] 
\draw    (80.07,77) .. controls (28.73,79.67) and (8.07,43.67) .. (50.07,41.67) ;
%Curve Lines [id:da1012328407084242] 
\draw    (80.07,77) .. controls (120.07,75) and (158.07,78.33) .. (166.07,61) ;
%Curve Lines [id:da2644361189182858] 
\draw    (143.33,41.33) .. controls (169.27,40.95) and (170.07,56.33) .. (166.07,61) ;
%Straight Lines [id:da30691559321869444] 
\draw    (67.77,40.95) -- (86.77,40.95) ;
%Straight Lines [id:da5750958774199593] 
\draw    (103.77,41.45) -- (124.77,41.45) ;
%Straight Lines [id:da7068801267259839] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (94.67,48.95) -- (94.67,103.95) ;
%Straight Lines [id:da6218817165637038] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (94.67,11.95) -- (94.67,30.95) ;
%Straight Lines [id:da6889015609866094] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (133.83,15.62) -- (133.83,32.12) ;
%Straight Lines [id:da3149296445036047] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (134.17,50.45) -- (134.17,102.95) ;
%Curve Lines [id:da5811312975112011] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (51.27,37.45) .. controls (-4.23,35.45) and (25.77,82.95) .. (56.77,84.95) ;
%Curve Lines [id:da07695764639252123] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (56.77,84.95) .. controls (68.27,85.95) and (172.27,92.45) .. (175.77,60.95) ;
%Curve Lines [id:da4463943160469721] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (154.29,36.28) .. controls (156.15,36.17) and (157.85,36.21) .. (159.4,36.38) .. controls (179.7,38.6) and (174.41,62.76) .. (175.77,60.95) ;
\draw [shift={(152.27,36.45)}, rotate = 353.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8531084404400775] 
\draw    (301.27,78.95) .. controls (229.77,81.95) and (200.57,45.67) .. (242.57,43.67) ;
%Curve Lines [id:da1470595999893285] 
\draw    (316.27,78.45) .. controls (356.27,76.45) and (353.27,68.95) .. (358.57,63) ;
%Curve Lines [id:da9353623467967931] 
\draw    (335.83,43.33) .. controls (361.77,42.95) and (362.57,58.33) .. (358.57,63) ;
%Straight Lines [id:da3243244410565673] 
\draw    (242.57,43.67) -- (279.27,42.95) ;
%Straight Lines [id:da9082936444041647] 
\draw    (296.27,43.45) -- (317.27,43.45) ;
%Straight Lines [id:da8976991615723111] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (289.73,52.38) -- (289.73,107.38) ;
%Straight Lines [id:da0009204211931330697] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287.17,13.95) -- (287.17,32.95) ;
%Straight Lines [id:da22003589461378592] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (326.33,18.28) -- (326.33,34.78) ;
%Straight Lines [id:da39041487667817276] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (326.67,52.45) -- (326.67,104.95) ;
%Curve Lines [id:da5955985639562373] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (348.21,38.51) .. controls (380.45,37.04) and (383.41,89.33) .. (316.77,83.45) ;
\draw [shift={(346.2,38.67)}, rotate = 353.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da34387376998998076] 
\draw    (483.87,83.45) .. controls (412.37,86.45) and (406.07,44.67) .. (448.07,42.67) ;
%Curve Lines [id:da777864830313133] 
\draw    (500.87,84.45) .. controls (546.37,84.45) and (558.77,67.95) .. (564.07,62) ;
%Curve Lines [id:da7446230806925422] 
\draw    (541.33,42.33) .. controls (567.27,41.95) and (568.07,57.33) .. (564.07,62) ;
%Straight Lines [id:da03587370392506317] 
\draw    (448.07,42.67) -- (484.77,41.95) ;
%Straight Lines [id:da8182957651062401] 
\draw    (501.77,42.45) -- (522.77,42.45) ;
%Curve Lines [id:da02753618663211288] 
\draw    (491.87,46.95) .. controls (494.32,47.7) and (495.03,49.19) .. (494,51.42) .. controls (492.52,53.13) and (492.58,54.83) .. (494.19,56.54) .. controls (495.64,58.4) and (495.39,60.02) .. (493.46,61.41) .. controls (491.5,62.73) and (491.17,64.38) .. (492.48,66.35) .. controls (493.85,68.21) and (493.62,69.86) .. (491.79,71.29) .. controls (490.11,73.08) and (490.22,74.7) .. (492.13,76.17) -- (492.37,76.95) ;
%Curve Lines [id:da1034394710794071] 
\draw    (409.67,183.95) .. controls (302.67,183.45) and (294.07,146.67) .. (336.07,144.67) ;
%Curve Lines [id:da8473105282989031] 
\draw    (424.17,184.45) .. controls (440.17,183.95) and (450.17,168.45) .. (452.07,164) ;
%Curve Lines [id:da3779576580634627] 
\draw    (429.33,144.33) .. controls (455.27,143.95) and (456.07,159.33) .. (452.07,164) ;
%Straight Lines [id:da6753531791240208] 
\draw    (336.07,144.67) -- (372.77,143.95) ;
%Straight Lines [id:da13210534209047275] 
\draw    (389.53,144.67) -- (410.77,144.45) ;
%Straight Lines [id:da3652195065291277] 
\draw    (420.17,148.45) .. controls (421.74,150.2) and (421.65,151.87) .. (419.9,153.44) .. controls (418.15,155.02) and (418.06,156.69) .. (419.63,158.44) .. controls (421.2,160.19) and (421.11,161.86) .. (419.36,163.43) .. controls (417.61,165) and (417.52,166.67) .. (419.1,168.42) .. controls (420.67,170.17) and (420.58,171.84) .. (418.83,173.41) -- (418.67,176.45) -- (418.67,176.45) ;
%Curve Lines [id:da7456481626592673] 
\draw    (175.57,182) .. controls (124.23,184.67) and (99.17,144.95) .. (157.17,145.95) ;
%Curve Lines [id:da6247138408797495] 
\draw    (175.57,182) .. controls (215.57,180) and (253.57,183.33) .. (261.57,166) ;
%Curve Lines [id:da5676552878543966] 
\draw    (234.67,146.45) .. controls (260.6,146.07) and (265.57,161.33) .. (261.57,166) ;
%Straight Lines [id:da6296170575414399] 
\draw    (171.77,145.95) -- (190.77,145.95) ;
%Straight Lines [id:da09487153972229456] 
\draw    (206.87,146.67) -- (220.27,146.45) ;
%Curve Lines [id:da39950621148852994] 
\draw    (561.87,186.95) .. controls (490.37,189.95) and (484.07,148.17) .. (526.07,146.17) ;
%Curve Lines [id:da401641494043359] 
\draw    (578.87,187.95) .. controls (624.37,187.95) and (636.77,171.45) .. (642.07,165.5) ;
%Curve Lines [id:da09871019135404757] 
\draw    (619.33,145.83) .. controls (645.27,145.45) and (646.07,160.83) .. (642.07,165.5) ;
%Straight Lines [id:da6957560542683046] 
\draw    (526.07,146.17) -- (562.77,145.45) ;
%Straight Lines [id:da6539284047895264] 
\draw    (579.77,145.95) -- (600.77,145.95) ;
%Curve Lines [id:da886947031344256] 
\draw    (569.87,150.45) .. controls (572.32,151.2) and (573.03,152.69) .. (572,154.92) .. controls (570.52,156.63) and (570.58,158.33) .. (572.19,160.04) .. controls (573.64,161.9) and (573.39,163.52) .. (571.46,164.91) .. controls (569.5,166.23) and (569.17,167.88) .. (570.48,169.85) .. controls (571.85,171.71) and (571.62,173.36) .. (569.79,174.79) .. controls (568.11,176.58) and (568.22,178.2) .. (570.13,179.67) -- (570.37,180.45) ;

% Text Node
\draw (50,31.07) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (88.67,32.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (126.67,31.4) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (299.5,69.57) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (281.17,34.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (319.17,33.4) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (185.17,48.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (384.27,48.4) node [anchor=north west][inner sep=0.75pt]    {$+\ \epsilon _{1}$};
% Text Node
\draw (485,74.57) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (485.67,32.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (524.67,32.4) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (98.17,158.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (408,175.07) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (374.67,135.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (412.67,134.4) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (273.27,152.4) node [anchor=north west][inner sep=0.75pt]    {$+\ \epsilon _{1}$};
% Text Node
\draw (157.5,137.07) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (193.07,136.9) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (218.57,136.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (462.27,151.9) node [anchor=north west][inner sep=0.75pt]    {$+\ \epsilon _{1}$};
% Text Node
\draw (563,178.07) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (563.67,135.9) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (602.67,135.9) node [anchor=north west][inner sep=0.75pt]    {$C$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,153); %set diagram left start at 0, and has height of 153

%Straight Lines [id:da7191845215309758] 
\draw    (195.46,46.24) -- (216.79,46.24) ;
\draw [shift={(209.72,46.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp9736338954113486] 
\draw   (216.79,46.24) .. controls (216.79,44.63) and (217.98,43.32) .. (219.46,43.32) .. controls (220.93,43.32) and (222.12,44.63) .. (222.12,46.24) .. controls (222.12,47.85) and (220.93,49.15) .. (219.46,49.15) .. controls (217.98,49.15) and (216.79,47.85) .. (216.79,46.24) -- cycle ;
%Straight Lines [id:da18140893262463487] 
\draw    (222.12,46.24) -- (245.08,46.24) ;
\draw [shift={(237.2,46.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7001873352455967] 
\draw    (258.99,46.24) -- (280.33,46.24) ;
\draw [shift={(273.26,46.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp2520898083960048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.33,46.24) .. controls (280.33,44.63) and (281.52,43.32) .. (282.99,43.32) .. controls (284.47,43.32) and (285.66,44.63) .. (285.66,46.24) .. controls (285.66,47.85) and (284.47,49.15) .. (282.99,49.15) .. controls (281.52,49.15) and (280.33,47.85) .. (280.33,46.24) -- cycle ;
%Straight Lines [id:da6971590825395586] 
\draw    (285.66,46.24) -- (308.62,46.24) ;
\draw [shift={(300.74,46.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9169287103596617] 
\draw    (369.84,39.7) -- (391.17,39.7) ;
\draw [shift={(384.1,39.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4667199854563957] 
\draw    (396.5,39.7) -- (419.46,39.7) ;
\draw [shift={(411.58,39.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da042239412952385536] 
\draw    (433.38,39.7) -- (454.71,39.7) ;
\draw [shift={(447.64,39.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da637000746211106] 
\draw    (460.04,39.7) -- (483,39.7) ;
\draw [shift={(475.12,39.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da8788749680375652] 
\draw    (396.5,39.7) .. controls (412.04,73.47) and (437.52,67.32) .. (454.71,39.7) ;
\draw [shift={(420.61,62.59)}, rotate = 359.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da17308348110457294] 
\draw    (391.17,39.7) .. controls (404.42,87.94) and (449.48,73.11) .. (460.04,39.7) ;
\draw [shift={(428.32,70.05)}, rotate = 175.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da1931139437231244] 
\draw    (266.11,100.87) -- (287.44,100.87) ;
\draw [shift={(280.37,100.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp8492372975657274] 
\draw   (287.44,100.87) .. controls (287.44,99.26) and (288.63,97.96) .. (290.11,97.96) .. controls (291.58,97.96) and (292.77,99.26) .. (292.77,100.87) .. controls (292.77,102.48) and (291.58,103.78) .. (290.11,103.78) .. controls (288.63,103.78) and (287.44,102.48) .. (287.44,100.87) -- cycle ;
%Straight Lines [id:da8613074070138365] 
\draw    (292.77,100.87) -- (315.73,100.87) ;
\draw [shift={(307.85,100.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da44054237221720594] 
\draw    (266.57,136.34) -- (287.9,136.34) ;
\draw [shift={(280.84,136.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp38444683827345805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.9,136.34) .. controls (287.9,134.73) and (289.1,133.42) .. (290.57,133.42) .. controls (292.04,133.42) and (293.24,134.73) .. (293.24,136.34) .. controls (293.24,137.95) and (292.04,139.25) .. (290.57,139.25) .. controls (289.1,139.25) and (287.9,137.95) .. (287.9,136.34) -- cycle ;
%Straight Lines [id:da7059527216863526] 
\draw    (293.24,136.34) -- (316.19,136.34) ;
\draw [shift={(308.31,136.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da8098033662455777] 
\draw    (290.11,103.78) .. controls (291.94,105.45) and (292.09,107.16) .. (290.54,108.93) .. controls (288.95,110.58) and (289,112.2) .. (290.69,113.8) .. controls (292.32,115.53) and (292.24,117.22) .. (290.47,118.87) .. controls (288.67,120.32) and (288.53,121.94) .. (290.05,123.74) .. controls (291.64,125.49) and (291.62,127.16) .. (289.99,128.77) -- (290.57,133.42) ;
%Straight Lines [id:da7662706230304994] 
\draw    (367.5,101.5) -- (388.83,101.5) ;
\draw [shift={(381.77,101.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da15544131440922948] 
\draw    (396.49,101.5) -- (419.44,101.5) ;
\draw [shift={(411.56,101.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da151127533260766] 
\draw    (367.96,136.97) -- (389.3,136.97) ;
\draw [shift={(382.23,136.97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9505410296159997] 
\draw    (398.11,136.97) -- (421.07,136.97) ;
\draw [shift={(413.19,136.97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3128871463413456] 
\draw    (388.83,101.5) -- (398.11,136.97) ;
%Curve Lines [id:da16318916873248113] 
\draw    (396.41,120.59) .. controls (397.01,116.52) and (398.73,109.61) .. (396.49,101.5) ;
%Curve Lines [id:da46058861391090833] 
\draw    (389.3,136.97) .. controls (390.69,133.93) and (393.16,131.73) .. (393.93,127.85) ;

% Text Node
\draw (183.73,36.14) node [anchor=north west][inner sep=0.75pt]    {$[$};
% Text Node
\draw (312.05,37.72) node [anchor=north west][inner sep=0.75pt]    {$]$};
% Text Node
\draw (249.44,44.3) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (323.21,44.8) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (323.36,112.64) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (345.17,43.74) node [anchor=north west][inner sep=0.75pt]    {$\epsilon _{1}$};
% Text Node
\draw (345.56,112.73) node [anchor=north west][inner sep=0.75pt]    {$\epsilon _{1}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,94); %set diagram left start at 0, and has height of 94

%Straight Lines [id:da34848848305888125] 
\draw    (33.67,41.56) -- (53.79,41.56) ;
\draw [shift={(47.33,41.56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da735996594297667] 
\draw    (67.56,41.31) -- (87.69,41.31) ;
\draw [shift={(81.23,41.31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da9188696213090548] 
\draw    (127.88,52.51) .. controls (150.12,48.54) and (174.49,25.72) .. (194.61,25.72) ;
\draw [shift={(164.43,36.34)}, rotate = 151.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da360897784679141] 
\draw    (204.33,24.93) .. controls (232.93,23.94) and (225.52,36.34) .. (183.68,42.79) ;
\draw [shift={(209.3,36.89)}, rotate = 338.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da33224628974592774] 
\draw    (175.55,53.51) .. controls (173.43,53.51) and (146.5,51.42) .. (173.51,44.87) ;
%Straight Lines [id:da9878714035894276] 
\draw    (175.55,53.51) -- (229.57,52.02) ;
\draw [shift={(206.16,52.66)}, rotate = 178.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2066657082239931] 
\draw    (300.14,32.22) -- (313.25,32.17) ;
%Curve Lines [id:da8950793953529264] 
\draw    (254.46,53.51) .. controls (292.07,54.99) and (266.11,31.68) .. (290.48,32.17) ;
\draw [shift={(277.36,43.55)}, rotate = 115.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da9975713708760869] 
\draw    (322.71,32.19) .. controls (347.07,32.19) and (328.56,53.7) .. (355.04,53.7) ;
\draw [shift={(339.67,47.05)}, rotate = 249.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2896466105444935] 
\draw    (382.49,43.58) -- (404.2,43.58) ;
\draw [shift={(396.95,43.58)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7373022029275251] 
\draw    (486.62,44.08) -- (508.33,44.08) ;
\draw [shift={(501.08,44.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp43076788481792505] 
\draw   (196.98,24.91) .. controls (196.98,23.52) and (198.18,22.4) .. (199.66,22.4) .. controls (201.15,22.4) and (202.35,23.52) .. (202.35,24.91) .. controls (202.35,26.3) and (201.15,27.42) .. (199.66,27.42) .. controls (198.18,27.42) and (196.98,26.3) .. (196.98,24.91) -- cycle ;
%Shape: Ellipse [id:dp1545621759905893] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.53,43.81) .. controls (175.53,42.43) and (176.73,41.3) .. (178.21,41.3) .. controls (179.7,41.3) and (180.9,42.43) .. (180.9,43.81) .. controls (180.9,45.2) and (179.7,46.32) .. (178.21,46.32) .. controls (176.73,46.32) and (175.53,45.2) .. (175.53,43.81) -- cycle ;
%Shape: Ellipse [id:dp08539568365635297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.64,32.35) .. controls (292.64,30.97) and (293.84,29.84) .. (295.32,29.84) .. controls (296.8,29.84) and (298,30.97) .. (298,32.35) .. controls (298,33.74) and (296.8,34.86) .. (295.32,34.86) .. controls (293.84,34.86) and (292.64,33.74) .. (292.64,32.35) -- cycle ;
%Shape: Ellipse [id:dp6976561802540668] 
\draw   (314.88,32.06) .. controls (314.88,30.67) and (316.08,29.54) .. (317.56,29.54) .. controls (319.04,29.54) and (320.24,30.67) .. (320.24,32.06) .. controls (320.24,33.44) and (319.04,34.57) .. (317.56,34.57) .. controls (316.08,34.57) and (314.88,33.44) .. (314.88,32.06) -- cycle ;

% Text Node
\draw (54.97,37.08) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (95.76,38.24) node [anchor=north west][inner sep=0.75pt]    {$:=$};
% Text Node
\draw (237.5,36.21) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (359.21,33.98) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (399.6,29.95) node [anchor=north west][inner sep=0.75pt]    {$\left( \ \lambda _{a} \lambda {^{\dagger }}^{a} -\epsilon _{2}\right)$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,319); %set diagram left start at 0, and has height of 319

%Straight Lines [id:da9117565671544186] 
\draw    (31.09,37.63) -- (50.91,37.63) ;
\draw [shift={(44.6,37.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da13141265485889964] 
\draw    (61.58,38.13) -- (81.39,38.13) ;
\draw [shift={(75.08,38.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da829363478634924] 
\draw    (95.75,37.63) -- (115.57,37.63) ;
\draw [shift={(109.26,37.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9385162618555718] 
\draw    (126.93,37.26) -- (146.74,37.26) ;
\draw [shift={(140.44,37.26)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da11231038472187338] 
\draw    (67.53,84.9) .. controls (93.68,86.49) and (108.18,57.98) .. (125.73,57.98) ;
\draw [shift={(100.67,71.41)}, rotate = 143.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da631921056947351] 
\draw    (136.91,57.29) .. controls (161.85,56.29) and (156.21,68.76) .. (119.72,75.24) ;
%Curve Lines [id:da057552063717922985] 
\draw    (109.1,85.9) .. controls (107.25,85.9) and (77.68,87.35) .. (112.59,77.18) ;
%Straight Lines [id:da1931589385724659] 
\draw    (109.1,85.9) -- (153.72,85.5) ;
\draw [shift={(135.01,85.66)}, rotate = 179.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da46454234557964313] 
\draw    (175.66,83.5) -- (195.47,83.5) ;
\draw [shift={(189.16,83.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4064505188471952] 
\draw    (205.49,83.4) -- (225.31,83.4) ;
\draw [shift={(219,83.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da017635891142150806] 
\draw    (112.59,77.18) .. controls (115.75,80.53) and (114.09,80.53) .. (116.58,84.12) ;
%Curve Lines [id:da25499218477888763] 
\draw    (117.97,87.71) .. controls (131.36,108.97) and (170.34,110.74) .. (195.47,83.5) ;
\draw [shift={(152.76,103.78)}, rotate = 355.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da5261276717701084] 
\draw    (119.72,75.24) .. controls (120.46,82.03) and (121.85,80.53) .. (122.68,83.82) ;
%Curve Lines [id:da5520937730844786] 
\draw    (124.9,86.9) .. controls (133.76,98.27) and (153.92,95.62) .. (166.94,99.81) ;
\draw [shift={(148.59,96.67)}, rotate = 188.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da4431830594099919] 
\draw    (171.69,101.74) .. controls (183.33,105.33) and (199.44,90.7) .. (205.49,83.4) ;
%Straight Lines [id:da45663782730768276] 
\draw    (372.35,82.86) -- (392.16,82.86) ;
\draw [shift={(385.86,82.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da03307419408786627] 
\draw    (402.19,82.76) -- (422,82.76) ;
\draw [shift={(415.69,82.76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9665418901379967] 
\draw    (310.22,61.9) -- (319.02,61.96) ;
%Curve Lines [id:da9383470987417681] 
\draw    (267.75,83.4) .. controls (297.13,82.39) and (277.91,61.47) .. (299.16,61.96) ;
\draw [shift={(286.77,71.17)}, rotate = 111.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da5976290254165895] 
\draw    (329.62,62.28) .. controls (350.86,62.28) and (325.18,86.51) .. (357.81,83.9) ;
%Curve Lines [id:da7794206081822725] 
\draw    (299.16,61.96) .. controls (320.68,136.61) and (379.57,106.7) .. (402.19,82.76) ;
\draw [shift={(346.02,109.39)}, rotate = 185.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da46238381924938765] 
\draw    (310.22,61.9) .. controls (320.33,99.22) and (347.7,114.18) .. (392.16,82.86) ;
\draw [shift={(339.14,98.38)}, rotate = 11.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5448086884476298] 
\draw    (66.08,143.71) -- (85.89,143.71) ;
\draw [shift={(79.59,143.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5629486628098095] 
\draw    (96.56,144.2) -- (116.38,144.2) ;
\draw [shift={(110.07,144.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da34281615012005284] 
\draw    (130.74,143.71) -- (150.55,143.71) ;
\draw [shift={(144.25,143.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da3219035368957541] 
\draw    (96.56,144.2) .. controls (105.94,167.55) and (136.07,167.18) .. (150.55,143.71) ;
\draw [shift={(118.82,161.4)}, rotate = 359.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da715864264829023] 
\draw    (85.89,143.71) .. controls (94.69,148.98) and (96.35,170.51) .. (117.42,171.11) ;
\draw [shift={(101.13,164.22)}, rotate = 230.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8123407563530707] 
\draw    (160.32,143.99) -- (180.14,143.99) ;
\draw [shift={(173.83,143.99)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da8449841922997428] 
\draw    (126.84,170.81) .. controls (134.32,168.72) and (144.02,171.11) .. (160.32,143.99) ;
\draw [shift={(149.46,159.11)}, rotate = 135.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da44700753907699786] 
\draw    (225.98,143.59) -- (245.79,143.59) ;
\draw [shift={(239.48,143.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da20814238763909465] 
\draw    (257.15,144.08) -- (276.97,144.08) ;
\draw [shift={(270.66,144.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2457494110832006] 
\draw    (291.33,143.59) -- (311.14,143.59) ;
\draw [shift={(304.84,143.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da5259015024653448] 
\draw    (257.15,144.08) .. controls (270.47,156.45) and (265.48,157.05) .. (279.61,161.84) ;
\draw [shift={(264.19,151.29)}, rotate = 49.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da830926349852001] 
\draw    (245.79,143.59) .. controls (254.59,148.86) and (264.79,174.1) .. (285.85,174.7) ;
\draw [shift={(265.81,165.6)}, rotate = 225.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5743117039397949] 
\draw    (320.22,143.87) -- (340.03,143.87) ;
\draw [shift={(333.73,143.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da6897395807962374] 
\draw    (285.85,174.7) .. controls (292.17,173.92) and (307.74,172.31) .. (320.22,143.87) ;
\draw [shift={(309.68,161.55)}, rotate = 133.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da16922898759547444] 
\draw    (288.48,162.44) .. controls (295.96,160.34) and (299.56,162.14) .. (311.14,143.59) ;
\draw [shift={(298.67,158.92)}, rotate = 317.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da07949514373778799] 
\draw    (26.66,208.49) -- (46.47,208.49) ;
\draw [shift={(40.17,208.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9415277775413458] 
\draw    (57.14,208.99) -- (76.96,208.99) ;
\draw [shift={(70.65,208.99)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da02614127282776124] 
\draw    (91.32,208.49) -- (111.13,208.49) ;
\draw [shift={(104.83,208.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7664111034658143] 
\draw    (174.46,208.2) -- (194.27,208.2) ;
\draw [shift={(187.96,208.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da46339317375325884] 
\draw    (213.78,208.39) -- (233.6,208.39) ;
\draw [shift={(227.29,208.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da01878759660518181] 
\draw    (247.96,207.9) -- (267.77,207.9) ;
\draw [shift={(261.47,207.9)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da41700268941194296] 
\draw    (213.78,208.39) .. controls (223.16,231.74) and (253.29,231.37) .. (267.77,207.9) ;
\draw [shift={(236.04,225.59)}, rotate = 359.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp31175181517035466] 
\draw   (117.62,37.24) .. controls (117.62,35.46) and (118.94,34.02) .. (120.56,34.02) .. controls (122.18,34.02) and (123.5,35.46) .. (123.5,37.24) .. controls (123.5,39.01) and (122.18,40.45) .. (120.56,40.45) .. controls (118.94,40.45) and (117.62,39.01) .. (117.62,37.24) -- cycle ;
%Shape: Ellipse [id:dp6734852990735101] 
\draw   (127.67,56.96) .. controls (127.67,55.17) and (129.08,53.71) .. (130.83,53.71) .. controls (132.58,53.71) and (134,55.17) .. (134,56.96) .. controls (134,58.75) and (132.58,60.2) .. (130.83,60.2) .. controls (129.08,60.2) and (127.67,58.75) .. (127.67,56.96) -- cycle ;
%Shape: Ellipse [id:dp6052745835950952] 
\draw   (320.96,61.64) .. controls (320.96,59.95) and (322.25,58.57) .. (323.85,58.57) .. controls (325.45,58.57) and (326.75,59.95) .. (326.75,61.64) .. controls (326.75,63.33) and (325.45,64.7) .. (323.85,64.7) .. controls (322.25,64.7) and (320.96,63.33) .. (320.96,61.64) -- cycle ;
%Shape: Ellipse [id:dp620302748578951] 
\draw   (119.5,171.07) .. controls (119.5,169.34) and (120.78,167.93) .. (122.35,167.93) .. controls (123.93,167.93) and (125.2,169.34) .. (125.2,171.07) .. controls (125.2,172.8) and (123.93,174.2) .. (122.35,174.2) .. controls (120.78,174.2) and (119.5,172.8) .. (119.5,171.07) -- cycle ;
%Shape: Ellipse [id:dp13040078769335328] 
\draw   (281.75,161.83) .. controls (281.75,160.24) and (282.88,158.95) .. (284.26,158.95) .. controls (285.65,158.95) and (286.78,160.24) .. (286.78,161.83) .. controls (286.78,163.41) and (285.65,164.7) .. (284.26,164.7) .. controls (282.88,164.7) and (281.75,163.41) .. (281.75,161.83) -- cycle ;

% Text Node
\draw (21.51,28.17) node [anchor=north west][inner sep=0.75pt]    {$[$};
% Text Node
\draw (49.68,31.41) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (84.32,32.9) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (150.37,27.92) node [anchor=north west][inner sep=0.75pt]    {$]$};
% Text Node
\draw (30.97,73.88) node [anchor=north west][inner sep=0.75pt]    {$-\ \epsilon _{1}$};
% Text Node
\draw (227.51,73.24) node [anchor=north west][inner sep=0.75pt]    {$+\ \epsilon _{1}$};
% Text Node
\draw (12.16,74.41) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (32.24,135.95) node [anchor=north west][inner sep=0.75pt]    {$-\ \epsilon _{1}$};
% Text Node
\draw (13.43,137.23) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (192.41,136.31) node [anchor=north west][inner sep=0.75pt]    {$+\ \epsilon _{1}$};
% Text Node
\draw (17.07,199.03) node [anchor=north west][inner sep=0.75pt]    {$[$};
% Text Node
\draw (45.25,202.27) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (79.88,203.76) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (109.42,200.32) node [anchor=north west][inner sep=0.75pt]    {$\lambda ^{a}$};
% Text Node
\draw (128.47,201.02) node [anchor=north west][inner sep=0.75pt]    {$]$};
% Text Node
\draw (131.2,201.57) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (145.86,200.72) node [anchor=north west][inner sep=0.75pt]    {$-\ \epsilon _{1}$};
% Text Node
\draw (192.55,200.02) node [anchor=north west][inner sep=0.75pt]    {$\lambda ^{a}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,127); %set diagram left start at 0, and has height of 127

%Curve Lines [id:da1117439086823977] 
\draw    (131.76,81.3) .. controls (80.38,85.57) and (62.9,51.39) .. (95.74,49.25) ;
\draw [shift={(87.75,72.71)}, rotate = 29.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da9463718956913061] 
\draw    (116.92,49.25) .. controls (159.3,51.39) and (155.06,29.49) .. (191.08,30.03) ;
\draw [shift={(157.69,39.47)}, rotate = 150.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da8284114918535785] 
\draw    (131.76,81.3) .. controls (140.23,80.76) and (142.88,74.89) .. (148.71,68.48) ;
%Curve Lines [id:da8805065461094466] 
\draw    (202.73,30.56) .. controls (233.98,43.38) and (183.66,44.45) .. (166.71,59.94) ;
\draw [shift={(192.24,47.72)}, rotate = 342.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (37.53,51.69) node [anchor=north west][inner sep=0.75pt]    {$0\ =$};
% Text Node
\draw (96.37,39.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (148.05,54.89) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (190.43,20.18) node [anchor=north west][inner sep=0.75pt]    {$\mu $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,118); %set diagram left start at 0, and has height of 118

%Straight Lines [id:da5503670531937983] 
\draw    (54.6,60.67) -- (74.6,60.67) ;
\draw [shift={(68.2,60.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2866000918989524] 
\draw    (91.93,61.33) -- (111.93,61.33) ;
\draw [shift={(105.53,61.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3355415583796151] 
\draw    (131.27,61.17) -- (151.27,61.17) ;
\draw [shift={(144.87,61.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9737440242930595] 
\draw    (170.1,61.17) -- (190.1,61.17) ;
\draw [shift={(183.7,61.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9933849776600754] 
\draw    (275.4,56) -- (295.4,56) ;
\draw [shift={(289,56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da44883919602812195] 
\draw    (312.73,56.67) -- (332.73,56.67) ;
\draw [shift={(326.33,56.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9055719876097108] 
\draw    (352.07,56) -- (372.07,56) ;
\draw [shift={(365.67,56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da649648094309073] 
\draw    (388.36,55.76) -- (417.4,56) ;
\draw [shift={(406.48,55.91)}, rotate = 180.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da3495446144408827] 
\draw    (312.73,56.67) .. controls (316.76,74.56) and (315.16,76.96) .. (330.76,76.56) ;
%Curve Lines [id:da9167289085259422] 
\draw    (372.07,56) .. controls (373.56,59.36) and (369.05,76.42) .. (346.25,76.42) ;
%Curve Lines [id:da8666373264382414] 
\draw    (295.4,56) .. controls (304.76,88.56) and (359.96,126.56) .. (388.36,55.76) ;
\draw [shift={(346.06,95.81)}, rotate = 181.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da16344899542627744] 
\draw    (459.2,57.6) -- (482.96,56.96) ;
\draw [shift={(474.68,57.18)}, rotate = 178.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da19173684036627203] 
\draw    (496.53,58.27) -- (516.53,58.27) ;
\draw [shift={(510.13,58.27)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8318861481749347] 
\draw    (535.87,57.6) -- (555.87,57.6) ;
\draw [shift={(549.47,57.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8818498869137499] 
\draw    (572.16,57.36) -- (601.2,57.6) ;
\draw [shift={(590.28,57.51)}, rotate = 180.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da699794950930128] 
\draw    (496.53,58.27) .. controls (500.56,76.16) and (510.56,80.16) .. (526.16,79.76) ;
%Curve Lines [id:da5566472841409214] 
\draw    (555.87,57.6) .. controls (557.36,60.96) and (548.96,79.76) .. (526.16,79.76) ;
%Curve Lines [id:da7248740736777954] 
\draw    (482.96,56.96) .. controls (494.56,82.96) and (488.96,91.36) .. (514.16,92.56) ;
%Curve Lines [id:da5834419400292883] 
\draw    (572.16,57.36) .. controls (560.56,93.36) and (546.65,91.32) .. (532.25,92.92) ;

% Text Node
\draw (41.33,49.4) node [anchor=north west][inner sep=0.75pt]    {$[$};
% Text Node
\draw (76.67,55.73) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (118.67,63.9) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (153.73,51.6) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (201.33,51.4) node [anchor=north west][inner sep=0.75pt]    {$]$};
% Text Node
\draw (216.67,58.07) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (330.93,67.2) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (517.53,83.6) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (248.48,57.36) node [anchor=north west][inner sep=0.75pt]    {$\epsilon _{1}$};
% Text Node
\draw (422.88,59.16) node [anchor=north west][inner sep=0.75pt]    {$-\ \epsilon _{1}$};

\end{tikzpicture}

}
\end{equation}
We have
\begin{equation}\label{4.30}
\hbox{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270

%Curve Lines [id:da6862086759126256] 
\draw    (185.18,82.03) .. controls (132.06,86.29) and (113.99,52.24) .. (147.94,50.11) ;
\draw [shift={(140.03,73.7)}, rotate = 28.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da019288501051935025] 
\draw    (169.85,50.11) .. controls (213.65,52.24) and (209.27,30.42) .. (246.51,30.95) ;
\draw [shift={(211.99,40.36)}, rotate = 151.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da046822503513926916] 
\draw    (185.18,82.03) .. controls (193.94,81.5) and (196.68,75.65) .. (202.7,69.26) ;
%Curve Lines [id:da8505444334329595] 
\draw    (258.55,31.49) .. controls (290.86,44.26) and (232.9,45.64) .. (215.38,61.07) ;
\draw [shift={(243.93,48.68)}, rotate = 344.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da9924136836439892] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (247.33,27.02) .. controls (236.82,17.31) and (199.05,37.52) .. (183.45,43.39) ;
\draw [shift={(181.62,44.04)}, rotate = 341.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9501945661887639] 
\draw    (193.94,140.56) .. controls (140.83,144.82) and (122.75,110.77) .. (156.7,108.64) ;
\draw [shift={(148.79,132.23)}, rotate = 28.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da03165869503589347] 
\draw    (178.61,108.64) .. controls (183.26,110.02) and (202.98,104.7) .. (209,105.23) ;
\draw [shift={(197.41,106.54)}, rotate = 170.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da6602867032302877] 
\draw    (193.94,140.56) .. controls (202.7,140.03) and (219.13,133.65) .. (225.15,127.26) ;
%Curve Lines [id:da6820664478181928] 
\draw    (259.92,95.66) .. controls (300.99,102.57) and (242.67,111.83) .. (225.15,127.26) ;
\draw [shift={(253.83,112.65)}, rotate = 338.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da0769851740933063] 
\draw    (222.14,103.1) .. controls (225.43,102.57) and (230.9,102.57) .. (238.57,97.25) ;
%Curve Lines [id:da515368636724882] 
\draw    (393.04,132.79) .. controls (339.93,137.05) and (311.34,106.83) .. (345.29,104.7) ;
\draw [shift={(343.92,125.56)}, rotate = 22.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9120640050649222] 
\draw    (367.19,104.7) .. controls (394.1,106.57) and (376.58,90.72) .. (413.82,91.25) ;
\draw [shift={(394.85,93.31)}, rotate = 153.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4451269038869965] 
\draw    (393.04,132.79) .. controls (401.8,132.26) and (407.46,128.28) .. (413.49,121.9) ;
%Curve Lines [id:da6980583864449905] 
\draw    (458.53,85.44) .. controls (493,95.72) and (439.55,104.87) .. (422.03,120.3) ;
\draw [shift={(447.49,106.45)}, rotate = 336.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5051019005163426] 
\draw    (424.99,89.01) .. controls (446.01,91.89) and (451.93,82.31) .. (458.53,85.44) ;
\draw [shift={(447.89,86.89)}, rotate = 163.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9954584551148478] 
\draw    (424.99,89.01) -- (425.31,95.08) ;
%Straight Lines [id:da40399839632028556] 
\draw    (425.31,105.93) -- (422.03,120.3) ;
%Curve Lines [id:da5164510748087714] 
\draw    (413.82,91.25) .. controls (418.09,104.02) and (409.54,109.13) .. (413.49,121.9) ;
\draw [shift={(412.57,112.49)}, rotate = 281.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da10783658493522741] 
\draw    (588.38,142.09) .. controls (535.27,146.35) and (506.68,116.12) .. (540.63,114) ;
\draw [shift={(539.27,134.85)}, rotate = 22.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da09081934733101371] 
\draw    (562.54,114) .. controls (589.45,115.87) and (571.92,100.01) .. (609.16,100.55) ;
\draw [shift={(590.19,102.6)}, rotate = 153.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da03871143110923625] 
\draw    (588.38,142.09) .. controls (597.14,141.56) and (602.81,137.58) .. (608.83,131.19) ;
%Curve Lines [id:da5449283818442403] 
\draw    (657.16,96.33) .. controls (691.62,106.61) and (638.18,115.76) .. (620.66,131.19) ;
\draw [shift={(646.12,117.34)}, rotate = 336.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2533166123058215] 
\draw    (623.61,99.91) .. controls (644.64,102.78) and (650.56,93.2) .. (657.16,96.33) ;
\draw [shift={(646.52,97.78)}, rotate = 163.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5419315406567589] 
\draw    (609.16,100.55) -- (609.49,106.61) ;
%Straight Lines [id:da42139633070764626] 
\draw    (609.55,119.7) -- (608.83,131.19) ;
%Curve Lines [id:da6543056102751021] 
\draw    (623.61,99.91) .. controls (636.82,112.68) and (616.72,118.42) .. (620.66,131.19) ;
\draw [shift={(622.47,120.49)}, rotate = 302.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4351562671586733] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (207.99,6) -- (208.4,94.19) ;

% Text Node
\draw (88.36,52.51) node [anchor=north west][inner sep=0.75pt]    {$0\ =$};
% Text Node
\draw (148.83,40.27) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (202.21,55.7) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (246.02,20.05) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (99.29,114.23) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (157.59,98.8) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (239.45,86.56) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (210.43,95.61) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (286.67,112.43) node [anchor=north west][inner sep=0.75pt]    {$-\ \epsilon _{1}$};
% Text Node
\draw (346.18,94.86) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (418.29,92.73) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (484.55,112.15) node [anchor=north west][inner sep=0.75pt]    {$+\ \epsilon _{1}$};
% Text Node
\draw (541.52,104.16) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (603.12,105.06) node [anchor=north west][inner sep=0.75pt]    {$B$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,181); %set diagram left start at 0, and has height of 181

%Straight Lines [id:da8482690188787056] 
\draw    (41.6,53.36) -- (63.15,53.36) ;
\draw [shift={(55.98,53.36)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da49275833387147117] 
\draw    (77.9,53.1) -- (99.45,53.1) ;
\draw [shift={(92.27,53.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da20102292381615006] 
\draw    (146.45,68.4) .. controls (170.27,64.18) and (196.36,39.92) .. (217.91,39.92) ;
%Curve Lines [id:da8204999023912067] 
\draw    (230.02,38.81) .. controls (260.64,37.75) and (252.5,50.47) .. (207.7,57.33) ;
%Curve Lines [id:da6828791925531896] 
\draw    (197.49,69.45) .. controls (195.22,69.45) and (162.89,72.09) .. (194.65,59.43) ;
%Straight Lines [id:da708662994516122] 
\draw    (197.49,69.45) -- (255.34,67.87) ;
%Straight Lines [id:da2968386126502349] 
\draw    (331.91,46.78) -- (344.95,46.78) ;
%Curve Lines [id:da9429625131685195] 
\draw    (282,69.45) .. controls (322.27,71.03) and (294.47,46.25) .. (320.56,46.78) ;
\draw [shift={(306.43,59.22)}, rotate = 116.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da014909490592807773] 
\draw    (357.2,47.24) .. controls (383.29,47.24) and (364.23,70.51) .. (392.59,70.51) ;
\draw [shift={(375.73,62.98)}, rotate = 248.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da20589054459405864] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (217.91,35.18) .. controls (204.84,30.12) and (183.41,46.44) .. (169.17,52.88) ;
\draw [shift={(167.43,53.63)}, rotate = 337.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5364909825014705] 
\draw    (415.28,58.91) -- (438.53,58.91) ;
%Straight Lines [id:da867531230736087] 
\draw    (524.75,58.89) -- (548,58.89) ;
%Straight Lines [id:da6609961197559031] 
\draw    (137.38,110.98) -- (158.93,110.98) ;
%Straight Lines [id:da25746662085334604] 
\draw    (307.96,111.11) -- (329.51,111.11) ;
%Curve Lines [id:da31360037404381] 
\draw    (380.43,123.82) .. controls (404.25,119.6) and (422.65,97.54) .. (444.2,97.54) ;
\draw [shift={(415.32,107.83)}, rotate = 149.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da2658966038149999] 
\draw    (451.35,95.64) .. controls (484.69,87.73) and (485.47,105.57) .. (440.66,112.43) ;
\draw [shift={(468.16,104.74)}, rotate = 326.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da5912365331362024] 
\draw    (431.47,124.87) .. controls (429.2,124.87) and (395.54,123.79) .. (432.97,114.3) ;
%Straight Lines [id:da4075675881990377] 
\draw    (431.47,124.87) -- (489.32,123.29) ;
\draw [shift={(464,123.98)}, rotate = 178.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da3295446252058447] 
\draw    (432.97,114.3) .. controls (435.35,110.82) and (440.12,107.66) .. (444.2,97.54) ;
\draw [shift={(436.6,110.01)}, rotate = 307.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da009522142740744144] 
\draw    (440.66,112.43) .. controls (444.2,107.98) and (450.32,101.33) .. (451.35,95.64) ;
%Shape: Ellipse [id:dp22557452501323594] 
\draw   (220.27,39.42) .. controls (220.27,37.79) and (221.69,36.47) .. (223.44,36.47) .. controls (225.19,36.47) and (226.61,37.79) .. (226.61,39.42) .. controls (226.61,41.05) and (225.19,42.37) .. (223.44,42.37) .. controls (221.69,42.37) and (220.27,41.05) .. (220.27,39.42) -- cycle ;
%Shape: Ellipse [id:dp4690078910558162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.3,58.4) .. controls (197.3,56.77) and (198.72,55.45) .. (200.47,55.45) .. controls (202.22,55.45) and (203.64,56.77) .. (203.64,58.4) .. controls (203.64,60.03) and (202.22,61.35) .. (200.47,61.35) .. controls (198.72,61.35) and (197.3,60.03) .. (197.3,58.4) -- cycle ;
%Shape: Ellipse [id:dp8993595536814616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.21,46.54) .. controls (323.21,44.91) and (324.63,43.59) .. (326.38,43.59) .. controls (328.13,43.59) and (329.55,44.91) .. (329.55,46.54) .. controls (329.55,48.16) and (328.13,49.48) .. (326.38,49.48) .. controls (324.63,49.48) and (323.21,48.16) .. (323.21,46.54) -- cycle ;
%Shape: Ellipse [id:dp3594165079142573] 
\draw   (347.46,46.93) .. controls (347.46,45.3) and (348.88,43.99) .. (350.63,43.99) .. controls (352.38,43.99) and (353.8,45.3) .. (353.8,46.93) .. controls (353.8,48.56) and (352.38,49.88) .. (350.63,49.88) .. controls (348.88,49.88) and (347.46,48.56) .. (347.46,46.93) -- cycle ;
%Straight Lines [id:da5705319983953603] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200.1,28.8) -- (200.67,82.64) ;

% Text Node
\draw (65.22,52.03) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (117.26,56.53) node [anchor=north west][inner sep=0.75pt]    {$:=$};
% Text Node
\draw (264.22,51.52) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (394.59,49.14) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (438.22,45.43) node [anchor=north west][inner sep=0.75pt]    {$\left( \lambda _{a} \ \lambda {^{\dagger }}^{a} -\epsilon _{2}\right)$};
% Text Node
\draw (102.96,101.35) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (154.58,96.98) node [anchor=north west][inner sep=0.75pt]    {$\left(\left[ Z,Z^{\dagger }\right] +\lambda _{a} \ \lambda {^{\dagger }}^{a} -\epsilon _{2}\right)$};
% Text Node
\draw (347.79,103.93) node [anchor=north west][inner sep=0.75pt]    {$-\ \epsilon _{1}$};

\end{tikzpicture}

}
\end{equation}
Combining \ref{4.30}, \ref{4.31}, we have\\

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Straight Lines [id:da2557361116385153] 
\draw    (60,59.42) -- (79.5,58.92) ;
%Straight Lines [id:da9291452296247629] 
\draw    (234.53,59.53) -- (253.5,59.92) ;
%Curve Lines [id:da8193486651767143] 
\draw    (44.5,59.42) .. controls (-2.23,58.42) and (53.93,102.2) .. (151.27,98.87) ;
\draw [shift={(79.51,92.36)}, rotate = 193.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da17011148172912383] 
\draw    (266.5,59.92) .. controls (317.83,59.92) and (244.6,97.53) .. (151.27,98.87) ;
\draw [shift={(233.35,88.35)}, rotate = 166.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da02823996031311471] 
\draw    (358.6,60.7) .. controls (342.5,58.92) and (329.5,80.42) .. (367.5,80.92) ;
%Curve Lines [id:da07488229628677234] 
\draw    (376.5,60.42) .. controls (403.1,58.75) and (405.5,81.42) .. (367.5,80.92) ;
%Curve Lines [id:da21520060414271192] 
\draw    (420.1,58.37) .. controls (404.5,54.92) and (389,81.42) .. (429.5,80.42) ;
%Curve Lines [id:da49422882916860766] 
\draw    (436.5,57.42) .. controls (463.1,55.75) and (464,81.92) .. (429.5,80.42) ;

% Text Node
\draw (79.1,45.77) node [anchor=north west][inner sep=0.75pt]    {$\left(\left[ Z,Z^{\dagger }\right] +\lambda _{a} \ \lambda {^{\dagger }}^{a} -\epsilon _{2}\right)$};
% Text Node
\draw (45.33,50.6) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (253.03,51.2) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (294,63.27) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (322,61.6) node [anchor=north west][inner sep=0.75pt]    {$\epsilon _{1}$};
% Text Node
\draw (361.33,49.77) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (422.83,48.77) node [anchor=north west][inner sep=0.75pt]    {$B$};

\end{tikzpicture}
